Rethinking Self-Distillation: Label Averaging and Enhanced Soft Label Refinement with Partial Labels

We investigate the mechanisms of self-distillation in multi-class classification, particularly in the context of linear probing with fixed feature extractors where traditional feature learning explanations do not apply. Our theoretical analysis reveals that multi-round self-distillation effectively performs label averaging among instances with high feature correlations, governed by the eigenvectors of the Gram matrix derived from input features. This process leads to clustered predictions and improved generalization, mitigating the impact of label noise by reducing the model's reliance on potentially corrupted labels. We establish conditions under which multi-round self-distillation achieves 100% population accuracy despite label noise. Furthermore, we introduce a novel, efficient single-round self-distillation method using refined partial labels from the teacher's top two softmax outputs, referred to as the PLL student model. This approach replicates the benefits of multi-round distillation in a single round, achieving comparable or superior performance--especially in high-noise scenarios--while significantly reducing computational cost.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.03$\pm$0.07\% & 93.47$\pm$0.22\% & 90.40$\pm$0.35\% & 84.31$\pm$0.86\% & 78.76$\pm$0.89\% & 67.80$\pm$1.21\% & 47.35$\pm$1.77\% & 16.38$\pm$0.98\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.74$\pm$0.20\%} &  \textbf{90.94$\pm$0.24\%} & 85.46$\pm$0.85\% & 79.88$\pm$0.65\% & 68.59$\pm$1.28\% & 47.83$\pm$2.22\% & 18.45$\pm$1.42\%  \\
3 & 95.05$\pm$0.09\% & 93.74$\pm$0.24\% & 90.84$\pm$0.37\% &  \textbf{85.60$\pm$1.01\%} & 80.15$\pm$0.56\% & 68.87$\pm$1.28\% & 47.85$\pm$2.20\% & 18.66$\pm$1.59\%  \\
4 & 94.97$\pm$0.17\% & 93.74$\pm$0.20\% & 90.92$\pm$0.35\% & 85.54$\pm$1.16\% & 80.05$\pm$0.52\% & 69.01$\pm$1.31\% & 48.04$\pm$2.13\% & 18.63$\pm$1.78\%  \\
5 & 94.85$\pm$0.15\% & 93.68$\pm$0.12\% & 90.88$\pm$0.26\% & 85.60$\pm$1.16\% & 80.15$\pm$0.52\% & 69.01$\pm$1.12\% & 47.96$\pm$2.15\% & 18.59$\pm$1.81\%  \\
\midrule
PLL & 94.03$\pm$0.19\% & 92.67$\pm$0.41\% & 89.69$\pm$0.53\% & 85.54$\pm$2.30\% &  \textbf{81.11$\pm$0.77\%} &  \textbf{70.79$\pm$1.11\%} &  \textbf{48.58$\pm$2.40\%} &  \textbf{19.78$\pm$1.45\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.03\% & 81.70$\pm$0.22\% & 77.96$\pm$0.25\% & 72.61$\pm$0.34\% & 69.57$\pm$0.05\% & 63.68$\pm$0.58\% & 52.63$\pm$0.74\% & 28.35$\pm$1.55\%  \\
2 &  \textbf{83.67$\pm$0.07\%} &  \textbf{81.98$\pm$0.15\%} &  \textbf{78.16$\pm$0.17\%} &  \textbf{72.66$\pm$0.30\%} & 69.79$\pm$0.17\% & 63.93$\pm$0.69\% & 52.97$\pm$0.93\% & 28.67$\pm$1.82\%  \\
3 & 83.60$\pm$0.08\% & 81.95$\pm$0.15\% & 78.12$\pm$0.11\% & 72.56$\pm$0.41\% &  \textbf{69.83$\pm$0.23\%} & 63.89$\pm$0.68\% & 52.91$\pm$0.98\% & 28.60$\pm$1.83\%  \\
4 & 83.53$\pm$0.08\% & 81.88$\pm$0.14\% & 78.02$\pm$0.09\% & 72.53$\pm$0.39\% & 69.80$\pm$0.24\% & 63.86$\pm$0.65\% & 52.92$\pm$0.95\% & 28.56$\pm$1.88\%  \\
5 & 83.53$\pm$0.05\% & 81.83$\pm$0.21\% & 77.93$\pm$0.10\% & 72.42$\pm$0.39\% & 69.80$\pm$0.25\% & 63.86$\pm$0.65\% & 52.88$\pm$0.90\% & 28.50$\pm$1.86\%  \\
\midrule
PLL & 82.64$\pm$0.24\% & 80.23$\pm$0.29\% & 76.08$\pm$1.13\% & 71.00$\pm$0.46\% & 69.63$\pm$1.67\% &  \textbf{65.37$\pm$1.45\%} &  \textbf{54.33$\pm$1.25\%} &  \textbf{28.68$\pm$2.74\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.60$\pm$0.05\% & 65.60$\pm$0.11\% & 59.58$\pm$0.22\% & 52.38$\pm$0.19\% & 46.76$\pm$0.11\% & 39.59$\pm$0.25\% & 28.33$\pm$0.32\% & 13.21$\pm$0.22\%  \\
2 & 71.73$\pm$0.22\% & 69.55$\pm$0.11\% & 66.03$\pm$0.20\% & 62.13$\pm$0.21\% & 58.46$\pm$0.60\% & 53.24$\pm$0.43\% & 43.10$\pm$0.37\% & 22.62$\pm$1.22\%  \\
3 &  \textbf{72.05$\pm$0.22\%} & 69.79$\pm$0.26\% & 66.34$\pm$0.20\% & 62.35$\pm$0.12\% & 58.63$\pm$0.57\% & 53.41$\pm$0.51\% & 43.57$\pm$0.32\% & 23.34$\pm$1.13\%  \\
4 & 72.03$\pm$0.25\% & 69.83$\pm$0.27\% & 66.48$\pm$0.21\% & 62.40$\pm$0.12\% & 58.70$\pm$0.55\% & 53.52$\pm$0.52\% & 43.72$\pm$0.32\% & 23.53$\pm$1.17\%  \\
5 & 72.04$\pm$0.28\% &  \textbf{69.86$\pm$0.28\%} & 66.49$\pm$0.17\% & 62.41$\pm$0.14\% & 58.74$\pm$0.54\% & 53.63$\pm$0.52\% & 43.86$\pm$0.33\% & 23.65$\pm$1.22\%  \\
\midrule
PLL & 69.46$\pm$0.16\% & 67.85$\pm$0.05\% &  \textbf{66.91$\pm$0.23\%} &  \textbf{63.88$\pm$0.28\%} &  \textbf{61.33$\pm$0.43\%} &  \textbf{57.13$\pm$0.14\%} &  \textbf{48.60$\pm$0.87\%} &  \textbf{26.46$\pm$0.73\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.10$\pm$0.17\%} & 80.85$\pm$0.30\% & 67.75$\pm$0.64\% & 51.93$\pm$1.06\% & 42.39$\pm$1.77\% & 32.88$\pm$1.62\% & 22.55$\pm$0.48\% & 9.64$\pm$0.28\%  \\
2 & 87.94$\pm$0.29\% & 83.04$\pm$0.28\% & 73.20$\pm$0.09\% & 60.20$\pm$1.05\% & 52.06$\pm$2.67\% & 41.80$\pm$2.69\% & 29.02$\pm$1.64\% & 11.76$\pm$0.85\%  \\
3 & 87.78$\pm$0.39\% & 83.66$\pm$0.20\% & 75.39$\pm$0.21\% & 63.14$\pm$1.68\% & 53.73$\pm$2.52\% & 43.53$\pm$2.06\% & 30.23$\pm$1.01\% & 13.01$\pm$1.01\%  \\
4 & 87.29$\pm$0.39\% & 83.82$\pm$0.14\% & 75.82$\pm$0.41\% & 63.73$\pm$1.52\% & 54.12$\pm$2.17\% & 44.25$\pm$1.60\% & 30.72$\pm$1.06\% & 13.27$\pm$1.17\%  \\
5 & 87.03$\pm$0.24\% &  \textbf{83.92$\pm$0.35\%} &  \textbf{75.92$\pm$0.60\%} &  \textbf{64.22$\pm$1.61\%} & 54.44$\pm$1.53\% & 44.61$\pm$1.39\% & 31.18$\pm$1.06\% & 13.43$\pm$1.10\%  \\
\midrule
PLL & 85.62$\pm$0.20\% & 79.71$\pm$0.37\% & 74.84$\pm$0.32\% & 63.86$\pm$1.07\% &  \textbf{56.90$\pm$3.11\%} &  \textbf{46.37$\pm$1.91\%} &  \textbf{34.44$\pm$1.25\%} &  \textbf{14.22$\pm$0.42\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{63.52$\pm$0.02\%} & 61.77$\pm$0.16\% & 57.96$\pm$0.25\% & 52.44$\pm$0.23\% & 48.35$\pm$0.10\% & 42.36$\pm$0.12\% & 32.80$\pm$0.97\% & 15.69$\pm$0.36\%  \\
2 & 63.45$\pm$0.07\% &  \textbf{62.41$\pm$0.09\%} & 59.74$\pm$0.30\% & 56.06$\pm$0.08\% & 53.35$\pm$0.20\% & 49.57$\pm$0.28\% & 39.21$\pm$3.73\% & 19.00$\pm$3.81\%  \\
3 & 63.29$\pm$0.08\% & 62.22$\pm$0.07\% & 59.68$\pm$0.24\% & 56.01$\pm$0.10\% & 53.30$\pm$0.18\% & 49.61$\pm$0.29\% & 39.30$\pm$3.79\% & 19.11$\pm$3.88\%  \\
4 & 63.17$\pm$0.08\% & 62.13$\pm$0.09\% & 59.63$\pm$0.25\% & 55.97$\pm$0.11\% & 53.24$\pm$0.17\% & 49.61$\pm$0.28\% & 39.33$\pm$3.79\% & 19.13$\pm$3.93\%  \\
5 & 63.00$\pm$0.12\% & 62.04$\pm$0.13\% & 59.55$\pm$0.23\% & 55.96$\pm$0.11\% & 53.24$\pm$0.17\% & 49.63$\pm$0.26\% & 39.35$\pm$3.80\% & 19.17$\pm$3.93\%  \\
\midrule
PLL & 63.31$\pm$0.09\% & 61.93$\pm$0.09\% &  \textbf{59.99$\pm$0.37\%} &  \textbf{57.74$\pm$0.07\%} &  \textbf{55.73$\pm$0.25\%} &  \textbf{53.24$\pm$0.09\%} &  \textbf{43.02$\pm$5.77\%} &  \textbf{21.06$\pm$7.16\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 43.02$\pm$0.03\% & 35.92$\pm$0.27\% & 26.60$\pm$0.13\% & 17.52$\pm$0.11\% & 13.43$\pm$0.26\% & 9.88$\pm$0.21\% & 5.92$\pm$0.14\% & 2.93$\pm$0.29\%  \\
2 &  \textbf{43.18$\pm$0.06\%} & 38.04$\pm$0.15\% & 29.97$\pm$0.11\% & 20.77$\pm$0.09\% & 16.81$\pm$0.16\% & 12.22$\pm$0.13\% & 7.60$\pm$0.25\% & 3.20$\pm$0.35\%  \\
3 & 42.97$\pm$0.06\% & 38.80$\pm$0.15\% & 31.58$\pm$0.06\% & 21.76$\pm$0.61\% & 17.65$\pm$0.07\% & 12.63$\pm$0.16\% & 7.85$\pm$0.18\% & 3.27$\pm$0.42\%  \\
4 & 42.38$\pm$0.14\% &  \textbf{38.96$\pm$0.15\%} & 32.30$\pm$0.22\% & 21.80$\pm$0.92\% & 17.78$\pm$0.22\% & 12.73$\pm$0.16\% & 7.93$\pm$0.25\% & 3.32$\pm$0.52\%  \\
5 & 41.76$\pm$0.01\% & 38.79$\pm$0.36\% &  \textbf{32.65$\pm$0.21\%} & 21.81$\pm$1.08\% & 17.96$\pm$0.24\% & 12.68$\pm$0.22\% & 7.82$\pm$0.36\% &  \textbf{3.33$\pm$0.53\%}  \\
\midrule
PLL & 41.28$\pm$0.14\% & 36.32$\pm$0.18\% & 31.36$\pm$0.25\% &  \textbf{23.55$\pm$0.22\%} &  \textbf{19.67$\pm$0.47\%} &  \textbf{14.17$\pm$0.40\%} &  \textbf{8.88$\pm$0.40\%} & 3.04$\pm$0.53\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.03$\pm$0.07\% & 93.51$\pm$0.18\% & 91.11$\pm$0.48\% & 87.92$\pm$0.17\% & 84.56$\pm$0.45\% & 80.76$\pm$0.54\% & 69.59$\pm$0.36\% & 45.97$\pm$0.66\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.70$\pm$0.22\%} & 91.74$\pm$0.52\% & 88.40$\pm$0.47\% & 85.39$\pm$0.78\% & 81.14$\pm$0.45\% & 70.97$\pm$0.74\% & 47.56$\pm$1.39\%  \\
3 & 95.05$\pm$0.09\% & 93.63$\pm$0.23\% &  \textbf{91.84$\pm$0.47\%} &  \textbf{88.63$\pm$0.64\%} & 85.45$\pm$0.85\% & 81.11$\pm$0.46\% & 71.22$\pm$0.71\% & 47.85$\pm$1.43\%  \\
4 & 94.97$\pm$0.17\% & 93.47$\pm$0.14\% & 91.78$\pm$0.35\% & 88.61$\pm$0.63\% & 85.41$\pm$0.88\% & 81.09$\pm$0.48\% & 71.29$\pm$0.64\% & 47.75$\pm$1.51\%  \\
5 & 94.85$\pm$0.15\% & 93.41$\pm$0.07\% & 91.80$\pm$0.26\% & 88.59$\pm$0.57\% & 85.50$\pm$0.81\% & 81.01$\pm$0.46\% & 71.41$\pm$0.87\% & 47.62$\pm$1.43\%  \\
\midrule
PLL & 94.03$\pm$0.19\% & 92.78$\pm$0.52\% & 91.53$\pm$0.50\% & 88.63$\pm$0.72\% &  \textbf{85.56$\pm$2.25\%} &  \textbf{82.51$\pm$0.19\%} &  \textbf{73.69$\pm$1.44\%} &  \textbf{51.77$\pm$2.93\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.03\% & 81.76$\pm$0.15\% & 78.59$\pm$0.39\% & 74.50$\pm$0.29\% & 71.47$\pm$0.12\% & 66.45$\pm$0.76\% & 57.47$\pm$0.42\% &  \textbf{34.41$\pm$0.17\%}  \\
2 &  \textbf{83.67$\pm$0.07\%} &  \textbf{82.01$\pm$0.35\%} &  \textbf{78.78$\pm$0.39\%} &  \textbf{74.68$\pm$0.26\%} &  \textbf{71.64$\pm$0.11\%} & 66.86$\pm$0.87\% & 57.42$\pm$0.31\% & 34.31$\pm$0.12\%  \\
3 & 83.60$\pm$0.08\% & 81.90$\pm$0.30\% & 78.71$\pm$0.37\% & 74.61$\pm$0.31\% & 71.56$\pm$0.14\% & 66.84$\pm$0.85\% & 57.30$\pm$0.31\% & 34.23$\pm$0.15\%  \\
4 & 83.53$\pm$0.08\% & 81.80$\pm$0.31\% & 78.67$\pm$0.37\% & 74.57$\pm$0.28\% & 71.51$\pm$0.15\% & 66.77$\pm$0.78\% & 57.20$\pm$0.30\% & 34.15$\pm$0.12\%  \\
5 & 83.53$\pm$0.05\% & 81.78$\pm$0.32\% & 78.65$\pm$0.35\% & 74.57$\pm$0.26\% & 71.42$\pm$0.18\% & 66.69$\pm$0.73\% & 57.17$\pm$0.31\% & 34.07$\pm$0.15\%  \\
\midrule
PLL & 82.64$\pm$0.24\% & 80.43$\pm$0.71\% & 76.47$\pm$0.41\% & 73.33$\pm$0.68\% & 70.60$\pm$0.20\% &  \textbf{68.16$\pm$1.11\%} &  \textbf{58.38$\pm$0.33\%} & 32.58$\pm$1.35\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.60$\pm$0.05\% & 66.07$\pm$0.06\% & 61.66$\pm$0.21\% & 55.98$\pm$0.10\% & 51.60$\pm$0.22\% & 45.78$\pm$0.08\% & 35.83$\pm$0.19\% & 18.81$\pm$0.14\%  \\
2 & 71.73$\pm$0.22\% & 70.02$\pm$0.14\% & 67.41$\pm$0.36\% & 64.44$\pm$0.43\% & 62.43$\pm$0.20\% & 58.83$\pm$0.81\% & 51.42$\pm$0.66\% & 34.38$\pm$0.70\%  \\
3 &  \textbf{72.05$\pm$0.22\%} & 70.25$\pm$0.18\% & 67.72$\pm$0.35\% & 64.59$\pm$0.36\% & 62.49$\pm$0.18\% & 59.03$\pm$0.79\% & 51.77$\pm$0.55\% & 35.48$\pm$0.79\%  \\
4 & 72.03$\pm$0.25\% &  \textbf{70.28$\pm$0.19\%} &  \textbf{67.77$\pm$0.39\%} & 64.68$\pm$0.39\% & 62.54$\pm$0.18\% & 59.16$\pm$0.77\% & 51.91$\pm$0.57\% & 35.62$\pm$0.87\%  \\
5 & 72.04$\pm$0.28\% & 70.27$\pm$0.14\% & 67.76$\pm$0.43\% & 64.72$\pm$0.37\% & 62.63$\pm$0.17\% & 59.23$\pm$0.80\% & 52.05$\pm$0.58\% & 35.76$\pm$0.95\%  \\
\midrule
PLL & 69.46$\pm$0.16\% & 68.40$\pm$0.21\% & 67.48$\pm$0.34\% &  \textbf{65.52$\pm$0.14\%} &  \textbf{63.66$\pm$0.27\%} &  \textbf{61.09$\pm$0.35\%} &  \textbf{56.21$\pm$0.18\%} &  \textbf{40.55$\pm$0.25\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.10$\pm$0.17\%} & 80.39$\pm$0.56\% & 67.16$\pm$0.88\% & 51.41$\pm$1.79\% & 43.82$\pm$1.24\% & 34.48$\pm$0.53\% & 22.55$\pm$0.08\% & 10.75$\pm$1.35\%  \\
2 & 87.94$\pm$0.29\% & 82.91$\pm$1.04\% & 74.41$\pm$0.42\% & 62.22$\pm$2.37\% & 55.39$\pm$1.24\% & 45.52$\pm$1.44\% & 32.39$\pm$1.85\% & 12.81$\pm$1.04\%  \\
3 & 87.78$\pm$0.39\% & 83.82$\pm$0.64\% & 75.26$\pm$0.47\% & 63.40$\pm$2.73\% & 57.12$\pm$0.59\% & 46.63$\pm$0.93\% & 33.50$\pm$2.12\% & 13.89$\pm$1.75\%  \\
4 & 87.29$\pm$0.39\% & 83.99$\pm$0.76\% & 75.39$\pm$0.68\% & 63.66$\pm$2.54\% & 57.78$\pm$0.32\% & 46.86$\pm$0.68\% & 33.79$\pm$2.51\% & 14.25$\pm$1.74\%  \\
5 & 87.03$\pm$0.24\% &  \textbf{84.02$\pm$1.05\%} &  \textbf{75.56$\pm$0.60\%} & 63.56$\pm$2.64\% & 57.78$\pm$0.26\% & 47.09$\pm$0.79\% & 34.02$\pm$2.54\% &  \textbf{14.48$\pm$1.44\%}  \\
\midrule
PLL & 85.62$\pm$0.20\% & 80.07$\pm$0.49\% & 74.48$\pm$0.85\% &  \textbf{66.83$\pm$2.73\%} &  \textbf{60.39$\pm$2.68\%} &  \textbf{50.26$\pm$1.38\%} &  \textbf{35.88$\pm$1.40\%} & 14.35$\pm$1.59\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{63.52$\pm$0.02\%} & 61.92$\pm$0.10\% & 58.24$\pm$0.24\% & 53.39$\pm$0.23\% & 49.73$\pm$0.07\% & 44.31$\pm$0.23\% & 35.49$\pm$0.24\% & 18.44$\pm$0.32\%  \\
2 & 63.45$\pm$0.07\% &  \textbf{62.56$\pm$0.10\%} & 60.21$\pm$0.07\% & 56.99$\pm$0.15\% & 53.22$\pm$2.36\% & 51.21$\pm$0.28\% & 44.69$\pm$0.11\% & 24.92$\pm$4.30\%  \\
3 & 63.29$\pm$0.08\% & 62.47$\pm$0.09\% & 60.15$\pm$0.07\% & 56.95$\pm$0.17\% & 53.24$\pm$2.37\% & 51.22$\pm$0.34\% & 44.79$\pm$0.11\% & 24.94$\pm$4.36\%  \\
4 & 63.17$\pm$0.08\% & 62.39$\pm$0.12\% & 60.10$\pm$0.07\% & 56.92$\pm$0.16\% & 53.20$\pm$2.40\% & 51.19$\pm$0.36\% & 44.84$\pm$0.09\% & 25.00$\pm$4.42\%  \\
5 & 63.00$\pm$0.12\% & 62.25$\pm$0.11\% & 60.00$\pm$0.05\% & 56.90$\pm$0.16\% & 53.19$\pm$2.41\% & 51.18$\pm$0.36\% & 44.84$\pm$0.11\% & 25.04$\pm$4.45\%  \\
\midrule
PLL & 63.31$\pm$0.09\% & 62.03$\pm$0.12\% &  \textbf{60.24$\pm$0.05\%} &  \textbf{57.97$\pm$0.29\%} &  \textbf{54.26$\pm$2.81\%} &  \textbf{54.01$\pm$0.09\%} &  \textbf{49.23$\pm$0.18\%} &  \textbf{29.36$\pm$8.03\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 43.02$\pm$0.03\% & 35.62$\pm$0.35\% & 26.51$\pm$0.32\% & 17.54$\pm$0.14\% & 13.26$\pm$0.39\% & 9.16$\pm$0.29\% & 5.45$\pm$0.17\% & 2.49$\pm$0.12\%  \\
2 &  \textbf{43.18$\pm$0.06\%} & 37.89$\pm$0.17\% & 29.77$\pm$0.30\% & 21.27$\pm$0.23\% & 16.76$\pm$0.10\% & 12.20$\pm$0.11\% & 6.89$\pm$0.34\% & 2.77$\pm$0.22\%  \\
3 & 42.97$\pm$0.06\% & 38.86$\pm$0.06\% & 30.91$\pm$0.43\% & 21.95$\pm$0.17\% & 16.89$\pm$0.46\% & 12.40$\pm$0.14\% & 7.20$\pm$0.44\% & 2.84$\pm$0.25\%  \\
4 & 42.38$\pm$0.14\% &  \textbf{38.95$\pm$0.11\%} & 31.36$\pm$0.54\% & 22.13$\pm$0.46\% & 16.91$\pm$0.56\% & 12.32$\pm$0.17\% & 7.26$\pm$0.54\% & 2.90$\pm$0.33\%  \\
5 & 41.76$\pm$0.01\% & 38.86$\pm$0.10\% & 31.61$\pm$0.63\% & 22.10$\pm$0.46\% & 16.72$\pm$0.70\% & 12.19$\pm$0.16\% & 7.23$\pm$0.62\% & 2.92$\pm$0.34\%  \\
\midrule
PLL & 41.28$\pm$0.14\% & 36.58$\pm$0.19\% &  \textbf{31.97$\pm$0.76\%} &  \textbf{24.76$\pm$0.37\%} &  \textbf{20.56$\pm$0.27\%} &  \textbf{14.61$\pm$0.99\%} &  \textbf{8.26$\pm$0.69\%} &  \textbf{2.93$\pm$0.34\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.03$\pm$0.07\% & 93.63$\pm$0.22\% & 91.05$\pm$0.19\% & 87.69$\pm$0.41\% & 85.14$\pm$0.66\% & 80.22$\pm$1.08\% & 70.87$\pm$0.91\% & 45.12$\pm$0.92\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.66$\pm$0.29\%} & 91.44$\pm$0.55\% & 88.27$\pm$0.45\% & 85.93$\pm$0.35\% & 80.66$\pm$1.10\% & 71.74$\pm$0.60\% & 46.52$\pm$1.40\%  \\
3 & 95.05$\pm$0.09\% & 93.55$\pm$0.33\% & 91.53$\pm$0.55\% & 88.31$\pm$0.40\% & 85.96$\pm$0.23\% & 80.68$\pm$1.04\% & 71.83$\pm$0.81\% & 46.70$\pm$1.47\%  \\
4 & 94.97$\pm$0.17\% & 93.53$\pm$0.23\% &  \textbf{91.61$\pm$0.53\%} & 88.40$\pm$0.37\% & 85.89$\pm$0.21\% & 80.63$\pm$1.04\% & 71.79$\pm$0.75\% & 46.83$\pm$1.37\%  \\
5 & 94.85$\pm$0.15\% & 93.53$\pm$0.24\% & 91.57$\pm$0.65\% & 88.46$\pm$0.35\% & 85.98$\pm$0.22\% & 80.57$\pm$0.95\% & 71.72$\pm$0.82\% & 46.87$\pm$1.25\%  \\
\midrule
PLL & 94.03$\pm$0.19\% & 92.74$\pm$0.09\% & 90.84$\pm$0.68\% &  \textbf{88.71$\pm$0.64\%} &  \textbf{87.14$\pm$0.53\%} &  \textbf{81.43$\pm$0.78\%} &  \textbf{72.50$\pm$2.54\%} &  \textbf{48.73$\pm$2.36\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.03\% & 81.65$\pm$0.18\% & 78.52$\pm$0.20\% & 74.35$\pm$0.19\% & 71.22$\pm$0.28\% & 66.50$\pm$0.37\% & 57.42$\pm$0.71\% & 35.13$\pm$1.10\%  \\
2 &  \textbf{83.67$\pm$0.07\%} &  \textbf{81.86$\pm$0.10\%} &  \textbf{78.62$\pm$0.24\%} &  \textbf{74.82$\pm$0.49\%} & 71.27$\pm$0.42\% & 66.76$\pm$0.28\% & 57.72$\pm$0.87\% &  \textbf{35.19$\pm$1.18\%}  \\
3 & 83.60$\pm$0.08\% & 81.72$\pm$0.14\% & 78.58$\pm$0.30\% & 74.80$\pm$0.55\% &  \textbf{71.32$\pm$0.43\%} & 66.73$\pm$0.23\% & 57.64$\pm$0.99\% & 35.16$\pm$1.19\%  \\
4 & 83.53$\pm$0.08\% & 81.69$\pm$0.16\% & 78.53$\pm$0.28\% & 74.74$\pm$0.54\% & 71.27$\pm$0.42\% & 66.68$\pm$0.25\% & 57.57$\pm$1.02\% & 35.11$\pm$1.18\%  \\
5 & 83.53$\pm$0.05\% & 81.65$\pm$0.18\% & 78.51$\pm$0.32\% & 74.72$\pm$0.54\% & 71.21$\pm$0.44\% & 66.63$\pm$0.31\% & 57.54$\pm$1.01\% & 35.11$\pm$1.24\%  \\
\midrule
PLL & 82.64$\pm$0.24\% & 80.38$\pm$0.21\% & 75.87$\pm$0.49\% & 74.04$\pm$1.26\% & 70.82$\pm$0.87\% &  \textbf{68.04$\pm$0.84\%} &  \textbf{57.91$\pm$2.38\%} & 34.65$\pm$2.46\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.60$\pm$0.05\% & 66.13$\pm$0.18\% & 61.97$\pm$0.11\% & 55.76$\pm$0.19\% & 51.61$\pm$0.19\% & 45.46$\pm$0.32\% & 35.83$\pm$0.11\% & 18.88$\pm$0.32\%  \\
2 & 71.73$\pm$0.22\% & 69.87$\pm$0.36\% & 67.29$\pm$0.19\% & 64.21$\pm$0.11\% & 62.15$\pm$0.51\% & 58.55$\pm$0.21\% & 52.36$\pm$0.32\% & 34.72$\pm$0.40\%  \\
3 &  \textbf{72.05$\pm$0.22\%} & 70.01$\pm$0.43\% & 67.37$\pm$0.19\% & 64.43$\pm$0.17\% & 62.25$\pm$0.48\% & 58.78$\pm$0.18\% & 52.62$\pm$0.32\% & 36.16$\pm$0.11\%  \\
4 & 72.03$\pm$0.25\% &  \textbf{70.06$\pm$0.43\%} & 67.43$\pm$0.15\% & 64.50$\pm$0.18\% & 62.29$\pm$0.42\% & 58.86$\pm$0.19\% & 52.74$\pm$0.30\% & 36.34$\pm$0.15\%  \\
5 & 72.04$\pm$0.28\% & 70.06$\pm$0.46\% & 67.47$\pm$0.14\% & 64.57$\pm$0.18\% & 62.32$\pm$0.41\% & 58.89$\pm$0.25\% & 52.84$\pm$0.26\% & 36.46$\pm$0.16\%  \\
\midrule
PLL & 69.46$\pm$0.16\% & 68.41$\pm$0.15\% &  \textbf{67.59$\pm$0.20\%} &  \textbf{65.08$\pm$0.26\%} &  \textbf{63.55$\pm$0.28\%} &  \textbf{60.73$\pm$0.22\%} &  \textbf{56.51$\pm$0.10\%} &  \textbf{40.53$\pm$0.55\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.10$\pm$0.17\%} & 80.33$\pm$0.12\% & 67.71$\pm$1.07\% & 52.29$\pm$1.45\% & 44.90$\pm$1.39\% & 34.28$\pm$1.90\% & 22.22$\pm$0.32\% & 11.08$\pm$1.13\%  \\
2 & 87.94$\pm$0.29\% & 82.71$\pm$0.20\% & 73.89$\pm$0.46\% & 63.59$\pm$2.16\% & 57.19$\pm$2.98\% & 46.50$\pm$1.42\% & 31.24$\pm$2.05\% & 15.95$\pm$1.93\%  \\
3 & 87.78$\pm$0.39\% & 83.40$\pm$0.61\% & 75.92$\pm$0.72\% & 65.20$\pm$2.21\% & 59.44$\pm$1.73\% & 48.33$\pm$1.08\% & 32.39$\pm$2.28\% & 15.95$\pm$1.62\%  \\
4 & 87.29$\pm$0.39\% & 83.53$\pm$0.72\% & 76.31$\pm$1.00\% & 65.56$\pm$1.92\% & 60.20$\pm$1.11\% & 48.82$\pm$0.88\% & 32.61$\pm$2.14\% & 15.82$\pm$1.74\%  \\
5 & 87.03$\pm$0.24\% &  \textbf{83.82$\pm$0.85\%} &  \textbf{76.57$\pm$1.15\%} & 65.62$\pm$1.86\% & 60.52$\pm$0.91\% & 48.95$\pm$0.61\% & 32.32$\pm$2.04\% & 15.72$\pm$1.74\%  \\
\midrule
PLL & 85.62$\pm$0.20\% & 79.44$\pm$0.18\% & 75.23$\pm$0.74\% &  \textbf{66.73$\pm$2.00\%} &  \textbf{62.22$\pm$1.67\%} &  \textbf{51.27$\pm$1.27\%} &  \textbf{36.44$\pm$1.60\%} &  \textbf{17.48$\pm$2.36\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{63.52$\pm$0.02\%} & 61.83$\pm$0.14\% & 58.27$\pm$0.10\% & 53.17$\pm$0.12\% & 49.74$\pm$0.17\% & 44.34$\pm$0.22\% & 35.16$\pm$0.20\% & 18.62$\pm$0.34\%  \\
2 & 63.45$\pm$0.07\% &  \textbf{62.43$\pm$0.11\%} &  \textbf{60.17$\pm$0.12\%} & 56.84$\pm$0.08\% & 53.95$\pm$0.64\% & 51.07$\pm$0.40\% & 43.86$\pm$0.21\% & 25.16$\pm$4.31\%  \\
3 & 63.29$\pm$0.08\% & 62.31$\pm$0.12\% & 60.12$\pm$0.12\% & 56.84$\pm$0.07\% & 53.97$\pm$0.63\% & 51.06$\pm$0.43\% & 43.92$\pm$0.17\% & 25.24$\pm$4.35\%  \\
4 & 63.17$\pm$0.08\% & 62.19$\pm$0.13\% & 60.04$\pm$0.17\% & 56.81$\pm$0.11\% & 53.96$\pm$0.63\% & 51.03$\pm$0.44\% & 43.94$\pm$0.17\% & 25.31$\pm$4.39\%  \\
5 & 63.00$\pm$0.12\% & 62.10$\pm$0.14\% & 60.00$\pm$0.18\% & 56.78$\pm$0.13\% & 53.96$\pm$0.63\% & 51.04$\pm$0.44\% & 43.96$\pm$0.17\% & 25.35$\pm$4.39\%  \\
\midrule
PLL & 63.31$\pm$0.09\% & 61.86$\pm$0.06\% & 60.11$\pm$0.13\% &  \textbf{57.69$\pm$0.07\%} &  \textbf{55.71$\pm$0.73\%} &  \textbf{53.86$\pm$0.29\%} &  \textbf{48.52$\pm$0.33\%} &  \textbf{29.71$\pm$7.46\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 43.02$\pm$0.03\% & 35.51$\pm$0.18\% & 26.38$\pm$0.31\% & 17.22$\pm$0.31\% & 13.04$\pm$0.24\% & 9.48$\pm$0.15\% & 5.35$\pm$0.19\% & 2.51$\pm$0.10\%  \\
2 &  \textbf{43.18$\pm$0.06\%} & 37.84$\pm$0.05\% & 29.76$\pm$0.26\% & 21.00$\pm$0.31\% & 16.76$\pm$0.35\% & 11.79$\pm$0.39\% & 6.78$\pm$0.46\% & 3.03$\pm$0.20\%  \\
3 & 42.97$\pm$0.06\% & 38.70$\pm$0.04\% & 31.13$\pm$0.14\% & 21.71$\pm$0.53\% & 16.97$\pm$0.62\% & 12.05$\pm$0.32\% & 7.08$\pm$0.51\% & 3.12$\pm$0.20\%  \\
4 & 42.38$\pm$0.14\% &  \textbf{38.73$\pm$0.03\%} & 31.89$\pm$0.24\% & 21.76$\pm$0.90\% & 16.84$\pm$0.77\% & 12.00$\pm$0.33\% & 7.17$\pm$0.57\% & 3.13$\pm$0.20\%  \\
5 & 41.76$\pm$0.01\% & 38.52$\pm$0.04\% &  \textbf{32.02$\pm$0.15\%} & 21.77$\pm$1.15\% & 16.63$\pm$0.68\% & 11.87$\pm$0.36\% & 7.19$\pm$0.58\% &  \textbf{3.18$\pm$0.16\%}  \\
\midrule
PLL & 41.28$\pm$0.14\% & 36.63$\pm$0.22\% & 31.57$\pm$0.40\% &  \textbf{24.78$\pm$0.56\%} &  \textbf{20.69$\pm$0.34\%} &  \textbf{13.17$\pm$0.71\%} &  \textbf{8.20$\pm$1.14\%} & 3.17$\pm$0.35\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.01$\pm$0.10\% & 93.45$\pm$0.24\% & 90.38$\pm$0.33\% & 84.29$\pm$0.91\% & 78.74$\pm$0.92\% & 67.76$\pm$1.16\% & 47.37$\pm$1.77\% & 16.36$\pm$1.02\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.70$\pm$0.19\%} &  \textbf{90.86$\pm$0.27\%} &  \textbf{84.41$\pm$0.85\%} & 79.80$\pm$0.64\% & 68.43$\pm$1.31\% & 49.42$\pm$1.79\% & 18.47$\pm$1.41\%  \\
3 & 95.05$\pm$0.05\% & 93.61$\pm$0.14\% & 90.82$\pm$0.26\% & 84.39$\pm$0.80\% & 79.99$\pm$0.49\% & 68.64$\pm$1.36\% & 49.48$\pm$1.96\% & 18.51$\pm$1.58\%  \\
4 & 94.95$\pm$0.05\% & 93.61$\pm$0.12\% & 90.73$\pm$0.25\% & 84.25$\pm$0.78\% & 79.92$\pm$0.50\% & 68.70$\pm$1.32\% & 49.40$\pm$2.02\% & 18.61$\pm$1.67\%  \\
5 & 94.91$\pm$0.07\% & 93.57$\pm$0.15\% & 90.63$\pm$0.17\% & 84.16$\pm$0.79\% & 79.90$\pm$0.50\% & 68.70$\pm$1.32\% & 49.25$\pm$2.04\% & 18.99$\pm$2.42\%  \\
\midrule
PLL & 93.82$\pm$0.96\% & 92.67$\pm$0.41\% & 89.75$\pm$0.50\% & 84.31$\pm$0.72\% &  \textbf{81.13$\pm$0.67\%} &  \textbf{70.87$\pm$1.13\%} &  \textbf{51.67$\pm$2.74\%} &  \textbf{19.72$\pm$1.43\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.01\% & 81.69$\pm$0.23\% & 77.96$\pm$0.24\% & 72.60$\pm$0.36\% & 69.57$\pm$0.03\% & 63.66$\pm$0.57\% & 52.61$\pm$0.75\% & 28.32$\pm$1.56\%  \\
2 &  \textbf{83.68$\pm$0.08\%} &  \textbf{81.97$\pm$0.16\%} &  \textbf{78.14$\pm$0.17\%} &  \textbf{72.62$\pm$0.28\%} &  \textbf{69.77$\pm$0.18\%} & 63.87$\pm$0.68\% & 52.88$\pm$0.95\% & 28.62$\pm$1.82\%  \\
3 & 83.64$\pm$0.08\% & 81.91$\pm$0.19\% & 78.09$\pm$0.09\% & 72.52$\pm$0.37\% & 69.76$\pm$0.21\% & 63.84$\pm$0.69\% & 52.80$\pm$0.91\% & 28.54$\pm$1.91\%  \\
4 & 83.55$\pm$0.08\% & 81.83$\pm$0.23\% & 78.03$\pm$0.11\% & 72.46$\pm$0.34\% & 69.72$\pm$0.21\% & 63.78$\pm$0.63\% & 52.76$\pm$0.94\% & 28.48$\pm$1.85\%  \\
5 & 83.50$\pm$0.07\% & 81.78$\pm$0.25\% & 77.92$\pm$0.10\% & 72.45$\pm$0.33\% & 69.68$\pm$0.26\% & 63.72$\pm$0.70\% & 52.73$\pm$0.98\% & 28.40$\pm$1.89\%  \\
\midrule
PLL & 82.49$\pm$0.12\% & 80.23$\pm$0.31\% & 76.09$\pm$1.11\% & 71.00$\pm$0.46\% & 69.63$\pm$1.68\% &  \textbf{65.42$\pm$1.44\%} &  \textbf{54.37$\pm$1.23\%} &  \textbf{28.70$\pm$2.70\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.35$\pm$0.02\% & 64.82$\pm$0.07\% & 58.54$\pm$0.26\% & 51.24$\pm$0.08\% & 45.54$\pm$0.12\% & 38.39$\pm$0.20\% & 27.34$\pm$0.27\% & 12.82$\pm$0.17\%  \\
2 & 71.45$\pm$0.18\% & 68.02$\pm$1.09\% & 65.87$\pm$0.23\% & 61.70$\pm$0.19\% & 59.01$\pm$0.16\% & 52.27$\pm$0.27\% & 42.63$\pm$0.40\% & 22.04$\pm$0.97\%  \\
3 & 71.59$\pm$0.24\% & 68.12$\pm$1.06\% & 66.26$\pm$0.37\% & 62.07$\pm$0.37\% & 59.11$\pm$0.20\% & 53.07$\pm$1.15\% & 43.05$\pm$0.20\% & 22.75$\pm$0.95\%  \\
4 &  \textbf{71.63$\pm$0.23\%} &  \textbf{68.14$\pm$1.07\%} & 66.31$\pm$0.39\% & 62.11$\pm$0.40\% & 59.15$\pm$0.21\% & 53.15$\pm$1.16\% & 43.17$\pm$0.22\% & 22.83$\pm$0.97\%  \\
5 & 71.62$\pm$0.18\% & 68.14$\pm$1.05\% &  \textbf{66.34$\pm$0.38\%} & 62.13$\pm$0.40\% & 59.19$\pm$0.20\% & 53.18$\pm$1.16\% & 43.23$\pm$0.27\% & 22.95$\pm$1.00\%  \\
\midrule
PLL & 69.30$\pm$0.20\% & 66.21$\pm$0.72\% & 65.85$\pm$0.46\% &  \textbf{62.96$\pm$0.34\%} &  \textbf{60.65$\pm$0.21\%} &  \textbf{56.61$\pm$0.23\%} &  \textbf{47.50$\pm$0.81\%} &  \textbf{25.58$\pm$0.80\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.01$\pm$0.17\%} & 80.36$\pm$0.09\% & 66.41$\pm$0.53\% & 50.36$\pm$0.99\% & 40.16$\pm$1.76\% & 31.01$\pm$1.36\% & 21.14$\pm$0.59\% & 9.22$\pm$0.28\%  \\
2 & 87.75$\pm$0.29\% & 82.35$\pm$0.21\% & 72.12$\pm$0.58\% & 58.04$\pm$0.81\% & 48.95$\pm$1.00\% & 39.44$\pm$1.93\% & 27.48$\pm$1.76\% & 10.36$\pm$0.48\%  \\
3 & 87.75$\pm$0.24\% & 82.88$\pm$0.17\% & 73.69$\pm$0.81\% & 59.61$\pm$1.60\% & 50.85$\pm$0.36\% & 40.62$\pm$1.32\% & 28.33$\pm$1.35\% & 10.69$\pm$0.76\%  \\
4 & 87.55$\pm$0.16\% & 82.97$\pm$0.33\% &  \textbf{74.12$\pm$0.85\%} & 60.16$\pm$1.72\% & 51.24$\pm$0.32\% & 41.24$\pm$0.74\% & 28.86$\pm$1.59\% & 10.69$\pm$0.90\%  \\
5 & 87.09$\pm$0.30\% &  \textbf{83.04$\pm$0.49\%} & 74.08$\pm$0.88\% &  \textbf{60.33$\pm$1.93\%} &  \textbf{51.57$\pm$0.52\%} &  \textbf{41.27$\pm$0.50\%} &  \textbf{29.25$\pm$1.78\%} & 10.65$\pm$1.09\%  \\
\midrule
PLL & 85.23$\pm$0.18\% & 79.08$\pm$0.26\% & 70.33$\pm$1.38\% & 57.91$\pm$2.22\% & 50.29$\pm$1.32\% & 40.16$\pm$1.29\% & 28.92$\pm$1.42\% &  \textbf{11.67$\pm$0.69\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.46$\pm$0.03\% & 61.66$\pm$0.17\% & 57.79$\pm$0.24\% & 52.15$\pm$0.24\% & 48.09$\pm$0.06\% & 42.04$\pm$0.14\% & 32.56$\pm$1.05\% & 15.58$\pm$0.46\%  \\
2 &  \textbf{63.52$\pm$0.05\%} &  \textbf{62.25$\pm$0.29\%} & 59.72$\pm$0.26\% & 56.14$\pm$0.27\% & 51.75$\pm$2.53\% & 47.45$\pm$2.69\% & 37.55$\pm$3.69\% & 19.13$\pm$4.01\%  \\
3 & 63.28$\pm$0.08\% & 62.10$\pm$0.30\% & 59.66$\pm$0.28\% & 56.12$\pm$0.25\% & 51.68$\pm$2.56\% & 47.42$\pm$2.68\% & 37.54$\pm$3.70\% & 19.15$\pm$4.05\%  \\
4 & 63.13$\pm$0.04\% & 61.99$\pm$0.29\% & 59.56$\pm$0.24\% & 56.08$\pm$0.28\% & 51.63$\pm$2.53\% & 47.39$\pm$2.68\% & 37.52$\pm$3.69\% & 19.16$\pm$4.06\%  \\
5 & 62.98$\pm$0.08\% & 61.90$\pm$0.29\% & 59.47$\pm$0.23\% & 56.04$\pm$0.26\% & 51.59$\pm$2.52\% & 47.37$\pm$2.70\% & 37.52$\pm$3.71\% & 19.15$\pm$4.09\%  \\
\midrule
PLL & 63.36$\pm$0.14\% & 61.85$\pm$0.20\% &  \textbf{59.93$\pm$0.36\%} &  \textbf{57.70$\pm$0.12\%} &  \textbf{53.57$\pm$3.23\%} &  \textbf{50.75$\pm$3.39\%} &  \textbf{40.59$\pm$5.43\%} &  \textbf{21.30$\pm$7.40\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 42.62$\pm$0.06\% & 34.42$\pm$0.30\% & 24.40$\pm$0.13\% & 15.74$\pm$0.09\% & 11.94$\pm$0.24\% & 8.95$\pm$0.09\% & 5.51$\pm$0.14\% & 2.96$\pm$0.19\%  \\
2 & 42.97$\pm$0.15\% & 35.96$\pm$0.25\% & 27.42$\pm$0.22\% & 18.23$\pm$0.47\% & 14.48$\pm$0.45\% & 9.97$\pm$0.97\% & 6.04$\pm$0.19\% & 3.15$\pm$0.23\%  \\
3 &  \textbf{43.03$\pm$0.18\%} & 36.90$\pm$0.21\% & 28.61$\pm$0.45\% & 18.60$\pm$0.63\% & 14.99$\pm$0.44\% & 10.28$\pm$1.27\% & 6.29$\pm$0.31\% & 3.21$\pm$0.33\%  \\
4 & 42.92$\pm$0.09\% & 37.36$\pm$0.28\% & 28.77$\pm$0.69\% &  \textbf{18.75$\pm$0.72\%} & 15.13$\pm$0.44\% & 10.32$\pm$1.36\% &  \textbf{6.30$\pm$0.39\%} &  \textbf{3.25$\pm$0.37\%}  \\
5 & 42.82$\pm$0.07\% &  \textbf{37.74$\pm$0.36\%} &  \textbf{28.88$\pm$0.76\%} & 18.73$\pm$0.68\% &  \textbf{15.23$\pm$0.48\%} &  \textbf{10.41$\pm$1.48\%} & 6.28$\pm$0.43\% & 3.23$\pm$0.35\%  \\
\midrule
PLL & 41.30$\pm$0.06\% & 34.57$\pm$0.46\% & 27.97$\pm$0.50\% & 18.51$\pm$1.10\% & 14.61$\pm$0.28\% & 9.44$\pm$1.37\% & 5.99$\pm$0.36\% & 2.98$\pm$0.36\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.01$\pm$0.10\% & 93.51$\pm$0.18\% & 91.09$\pm$0.51\% & 87.86$\pm$0.12\% & 84.52$\pm$0.43\% & 80.72$\pm$0.57\% & 69.57$\pm$0.31\% & 45.87$\pm$0.73\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.70$\pm$0.27\%} & 91.72$\pm$0.54\% & 88.38$\pm$0.50\% & 85.23$\pm$0.83\% & 81.03$\pm$0.55\% & 70.89$\pm$0.84\% & 47.37$\pm$1.39\%  \\
3 & 95.05$\pm$0.05\% & 93.59$\pm$0.30\% &  \textbf{91.90$\pm$0.42\%} & 88.36$\pm$0.55\% & 85.22$\pm$0.85\% & 80.99$\pm$0.54\% & 70.95$\pm$0.78\% & 47.43$\pm$1.49\%  \\
4 & 94.95$\pm$0.05\% & 93.49$\pm$0.29\% & 91.82$\pm$0.38\% & 88.36$\pm$0.54\% & 85.12$\pm$0.73\% & 80.86$\pm$0.43\% & 70.89$\pm$0.86\% & 47.48$\pm$1.27\%  \\
5 & 94.91$\pm$0.07\% & 93.43$\pm$0.26\% & 91.72$\pm$0.39\% & 88.34$\pm$0.49\% & 85.06$\pm$0.73\% & 80.78$\pm$0.47\% & 70.72$\pm$0.84\% & 47.31$\pm$1.22\%  \\
\midrule
PLL & 93.82$\pm$0.96\% & 92.78$\pm$0.48\% & 91.51$\pm$0.52\% &  \textbf{88.81$\pm$0.72\%} &  \textbf{85.56$\pm$2.39\%} &  \textbf{82.39$\pm$0.17\%} &  \textbf{73.71$\pm$1.42\%} &  \textbf{51.69$\pm$2.92\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.01\% & 81.76$\pm$0.14\% & 78.59$\pm$0.39\% & 74.50$\pm$0.29\% & 71.49$\pm$0.14\% & 66.44$\pm$0.75\% & 57.44$\pm$0.43\% & 34.41$\pm$0.17\%  \\
2 &  \textbf{83.68$\pm$0.08\%} &  \textbf{81.98$\pm$0.34\%} &  \textbf{78.79$\pm$0.40\%} &  \textbf{74.65$\pm$0.25\%} &  \textbf{71.63$\pm$0.10\%} & 66.84$\pm$0.87\% & 57.38$\pm$0.32\% &  \textbf{34.62$\pm$0.40\%}  \\
3 & 83.64$\pm$0.08\% & 81.89$\pm$0.30\% & 78.68$\pm$0.37\% & 74.60$\pm$0.26\% & 71.51$\pm$0.10\% & 66.81$\pm$0.82\% & 57.25$\pm$0.37\% & 34.60$\pm$0.35\%  \\
4 & 83.55$\pm$0.08\% & 81.82$\pm$0.34\% & 78.61$\pm$0.41\% & 74.52$\pm$0.25\% & 71.43$\pm$0.09\% & 66.76$\pm$0.76\% & 57.09$\pm$0.32\% & 34.48$\pm$0.40\%  \\
5 & 83.50$\pm$0.07\% & 81.76$\pm$0.34\% & 78.55$\pm$0.38\% & 74.46$\pm$0.25\% & 71.39$\pm$0.11\% & 66.72$\pm$0.76\% & 57.02$\pm$0.39\% & 34.40$\pm$0.44\%  \\
\midrule
PLL & 82.49$\pm$0.12\% & 80.45$\pm$0.71\% & 76.51$\pm$0.39\% & 73.33$\pm$0.65\% & 70.60$\pm$0.19\% &  \textbf{68.19$\pm$1.15\%} &  \textbf{58.41$\pm$0.31\%} & 34.30$\pm$1.03\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.35$\pm$0.02\% & 65.18$\pm$0.14\% & 60.68$\pm$0.17\% & 55.04$\pm$0.07\% & 50.50$\pm$0.23\% & 44.69$\pm$0.01\% & 34.64$\pm$0.17\% & 18.09$\pm$0.10\%  \\
2 & 71.45$\pm$0.18\% & 69.27$\pm$0.63\% & 67.30$\pm$0.29\% & 64.13$\pm$0.20\% & 62.07$\pm$0.02\% & 58.56$\pm$0.83\% & 51.33$\pm$0.87\% & 33.35$\pm$0.70\%  \\
3 & 71.59$\pm$0.24\% & 69.60$\pm$0.42\% & 67.39$\pm$0.33\% & 64.43$\pm$0.10\% & 62.21$\pm$0.07\% & 58.74$\pm$0.80\% & 51.78$\pm$0.65\% & 34.36$\pm$0.73\%  \\
4 &  \textbf{71.63$\pm$0.23\%} &  \textbf{69.64$\pm$0.39\%} &  \textbf{67.41$\pm$0.33\%} & 64.45$\pm$0.10\% & 62.26$\pm$0.08\% & 58.83$\pm$0.77\% & 51.87$\pm$0.61\% & 34.41$\pm$0.74\%  \\
5 & 71.62$\pm$0.18\% & 69.62$\pm$0.38\% & 67.39$\pm$0.32\% & 64.47$\pm$0.08\% & 62.30$\pm$0.11\% & 58.85$\pm$0.81\% & 51.93$\pm$0.60\% & 34.42$\pm$0.76\%  \\
\midrule
PLL & 69.30$\pm$0.20\% & 67.34$\pm$0.43\% & 67.14$\pm$0.18\% &  \textbf{65.20$\pm$0.11\%} &  \textbf{63.35$\pm$0.39\%} &  \textbf{60.54$\pm$0.30\%} &  \textbf{55.18$\pm$0.81\%} &  \textbf{38.94$\pm$1.43\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.01$\pm$0.17\%} & 79.74$\pm$0.54\% & 66.18$\pm$0.87\% & 49.48$\pm$1.79\% & 41.31$\pm$1.45\% & 32.12$\pm$0.86\% & 21.01$\pm$0.18\% & 10.07$\pm$1.55\%  \\
2 & 87.75$\pm$0.29\% & 82.45$\pm$0.37\% & 72.55$\pm$1.73\% & 58.01$\pm$0.09\% & 52.88$\pm$0.38\% & 42.97$\pm$0.56\% & 29.08$\pm$1.20\% & 11.37$\pm$1.88\%  \\
3 & 87.75$\pm$0.24\% & 83.40$\pm$0.41\% & 73.53$\pm$1.56\% &  \textbf{59.12$\pm$0.48\%} & 55.59$\pm$1.06\% & 45.42$\pm$0.82\% & 30.23$\pm$1.42\% &  \textbf{11.99$\pm$2.72\%}  \\
4 & 87.55$\pm$0.16\% &  \textbf{83.73$\pm$0.58\%} & 73.89$\pm$1.54\% & 59.08$\pm$0.48\% & 56.37$\pm$1.13\% & 45.78$\pm$1.04\% &  \textbf{30.75$\pm$1.71\%} & 11.99$\pm$2.85\%  \\
5 & 87.09$\pm$0.30\% & 83.56$\pm$0.52\% &  \textbf{73.95$\pm$1.85\%} & 59.02$\pm$0.73\% &  \textbf{56.70$\pm$1.18\%} &  \textbf{45.88$\pm$0.97\%} & 30.65$\pm$1.78\% & 11.96$\pm$2.74\%  \\
\midrule
PLL & 85.23$\pm$0.18\% & 78.63$\pm$1.05\% & 71.24$\pm$2.18\% & 58.50$\pm$1.76\% & 54.38$\pm$1.73\% & 44.31$\pm$0.50\% & 30.56$\pm$1.14\% & 11.86$\pm$3.07\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.46$\pm$0.03\% & 61.81$\pm$0.12\% & 58.06$\pm$0.23\% & 53.10$\pm$0.24\% & 49.50$\pm$0.13\% & 43.98$\pm$0.25\% & 35.08$\pm$0.26\% & 18.24$\pm$0.44\%  \\
2 &  \textbf{63.52$\pm$0.05\%} &  \textbf{62.27$\pm$0.32\%} & 59.86$\pm$0.50\% & 56.96$\pm$0.14\% & 53.22$\pm$2.40\% & 51.15$\pm$0.28\% & 43.47$\pm$1.81\% & 21.67$\pm$4.58\%  \\
3 & 63.28$\pm$0.08\% & 62.13$\pm$0.26\% & 59.71$\pm$0.48\% & 56.91$\pm$0.14\% & 53.21$\pm$2.41\% & 51.12$\pm$0.34\% & 43.48$\pm$1.82\% & 21.63$\pm$4.61\%  \\
4 & 63.13$\pm$0.04\% & 62.01$\pm$0.29\% & 59.59$\pm$0.51\% & 56.85$\pm$0.13\% & 53.16$\pm$2.43\% & 51.09$\pm$0.36\% & 43.49$\pm$1.82\% & 21.61$\pm$4.63\%  \\
5 & 62.98$\pm$0.08\% & 61.88$\pm$0.33\% & 59.53$\pm$0.50\% & 56.81$\pm$0.13\% & 53.12$\pm$2.45\% & 51.03$\pm$0.36\% & 43.47$\pm$1.81\% & 21.60$\pm$4.62\%  \\
\midrule
PLL & 63.36$\pm$0.14\% & 61.65$\pm$0.52\% &  \textbf{59.90$\pm$0.55\%} &  \textbf{58.00$\pm$0.19\%} &  \textbf{54.21$\pm$2.77\%} &  \textbf{53.98$\pm$0.10\%} &  \textbf{47.61$\pm$2.34\%} &  \textbf{23.58$\pm$8.33\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 42.62$\pm$0.06\% & 34.15$\pm$0.27\% & 24.50$\pm$0.43\% & 15.53$\pm$0.28\% & 11.61$\pm$0.30\% & 8.43$\pm$0.11\% & 4.86$\pm$0.13\% & 2.35$\pm$0.11\%  \\
2 & 42.97$\pm$0.15\% & 35.63$\pm$0.31\% & 27.15$\pm$0.43\% & 18.63$\pm$0.54\% & 13.95$\pm$1.44\% & 9.26$\pm$0.88\% & 5.43$\pm$0.41\% & 2.57$\pm$0.17\%  \\
3 &  \textbf{43.03$\pm$0.18\%} & 36.80$\pm$0.37\% & 28.37$\pm$0.75\% & 19.21$\pm$0.74\% & 14.26$\pm$1.55\% &  \textbf{9.35$\pm$0.88\%} & 5.62$\pm$0.50\% & 2.73$\pm$0.11\%  \\
4 & 42.92$\pm$0.09\% & 37.40$\pm$0.37\% & 28.70$\pm$0.95\% &  \textbf{19.31$\pm$0.84\%} & 14.29$\pm$1.59\% & 9.29$\pm$0.90\% & 5.70$\pm$0.49\% & 2.74$\pm$0.12\%  \\
5 & 42.82$\pm$0.07\% &  \textbf{37.62$\pm$0.43\%} &  \textbf{28.79$\pm$1.16\%} & 19.31$\pm$0.94\% & 14.29$\pm$1.48\% & 9.27$\pm$0.83\% &  \textbf{5.74$\pm$0.42\%} &  \textbf{2.76$\pm$0.15\%}  \\
\midrule
PLL & 41.30$\pm$0.06\% & 34.69$\pm$0.02\% & 27.86$\pm$0.69\% & 19.14$\pm$0.70\% &  \textbf{14.58$\pm$2.18\%} & 9.29$\pm$1.35\% & 5.43$\pm$0.40\% & 2.45$\pm$0.20\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.01$\pm$0.10\% & 93.59$\pm$0.20\% & 91.05$\pm$0.15\% & 87.69$\pm$0.41\% & 85.04$\pm$0.71\% & 80.17$\pm$1.07\% & 70.74$\pm$0.85\% & 45.16$\pm$0.94\%  \\
2 &  \textbf{95.10$\pm$0.05\%} &  \textbf{93.66$\pm$0.34\%} & 91.34$\pm$0.56\% & 88.23$\pm$0.46\% & 85.77$\pm$0.22\% & 80.57$\pm$1.08\% & 71.64$\pm$0.61\% & 46.39$\pm$1.46\%  \\
3 & 95.05$\pm$0.05\% & 93.51$\pm$0.34\% &  \textbf{91.47$\pm$0.50\%} & 88.33$\pm$0.44\% & 85.79$\pm$0.23\% & 80.40$\pm$1.07\% & 71.60$\pm$0.82\% & 46.43$\pm$1.44\%  \\
4 & 94.95$\pm$0.05\% & 93.51$\pm$0.30\% & 91.42$\pm$0.50\% & 88.25$\pm$0.42\% & 85.77$\pm$0.29\% & 80.26$\pm$1.13\% & 71.47$\pm$0.88\% & 46.35$\pm$1.44\%  \\
5 & 94.91$\pm$0.07\% & 93.53$\pm$0.24\% & 91.36$\pm$0.54\% & 88.23$\pm$0.45\% & 85.70$\pm$0.22\% & 80.18$\pm$1.10\% & 71.43$\pm$0.86\% & 46.37$\pm$1.51\%  \\
\midrule
PLL & 93.82$\pm$0.96\% & 92.72$\pm$0.10\% & 90.80$\pm$0.73\% &  \textbf{88.82$\pm$0.61\%} &  \textbf{87.14$\pm$0.48\%} &  \textbf{81.36$\pm$0.74\%} &  \textbf{72.45$\pm$2.41\%} &  \textbf{48.69$\pm$2.46\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.63$\pm$0.01\% & 81.65$\pm$0.19\% & 78.51$\pm$0.20\% & 74.34$\pm$0.18\% & 71.22$\pm$0.29\% & 66.50$\pm$0.35\% & 57.42$\pm$0.71\% & 35.12$\pm$1.09\%  \\
2 &  \textbf{83.68$\pm$0.08\%} &  \textbf{81.86$\pm$0.10\%} &  \textbf{78.59$\pm$0.25\%} &  \textbf{74.80$\pm$0.49\%} & 71.26$\pm$0.40\% & 66.74$\pm$0.28\% & 57.69$\pm$0.86\% &  \textbf{35.16$\pm$1.16\%}  \\
3 & 83.64$\pm$0.08\% & 81.72$\pm$0.14\% & 78.53$\pm$0.27\% & 74.77$\pm$0.52\% &  \textbf{71.28$\pm$0.44\%} & 66.70$\pm$0.30\% & 57.58$\pm$0.95\% & 35.10$\pm$1.20\%  \\
4 & 83.55$\pm$0.08\% & 81.68$\pm$0.12\% & 78.50$\pm$0.25\% & 74.69$\pm$0.54\% & 71.17$\pm$0.43\% & 66.64$\pm$0.30\% & 57.49$\pm$0.96\% & 35.06$\pm$1.23\%  \\
5 & 83.50$\pm$0.07\% & 81.65$\pm$0.18\% & 78.45$\pm$0.28\% & 74.65$\pm$0.53\% & 71.14$\pm$0.41\% & 66.63$\pm$0.31\% & 57.43$\pm$0.98\% & 34.99$\pm$1.23\%  \\
\midrule
PLL & 82.49$\pm$0.12\% & 80.37$\pm$0.19\% & 75.88$\pm$0.50\% & 74.06$\pm$1.28\% & 70.82$\pm$0.87\% &  \textbf{68.02$\pm$0.83\%} &  \textbf{57.95$\pm$2.39\%} & 34.70$\pm$2.49\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 70.35$\pm$0.02\% & 65.40$\pm$0.17\% & 61.05$\pm$0.17\% & 54.78$\pm$0.22\% & 50.68$\pm$0.29\% & 44.38$\pm$0.36\% & 34.81$\pm$0.03\% & 18.21$\pm$0.25\%  \\
2 & 71.45$\pm$0.18\% & 69.13$\pm$0.60\% & 67.27$\pm$0.31\% & 64.15$\pm$0.28\% & 62.20$\pm$0.28\% & 58.23$\pm$0.19\% & 51.96$\pm$0.13\% & 34.15$\pm$0.85\%  \\
3 & 71.59$\pm$0.24\% & 69.30$\pm$0.49\% & 67.36$\pm$0.27\% & 64.48$\pm$0.13\% & 62.26$\pm$0.27\% & 58.49$\pm$0.18\% & 52.37$\pm$0.18\% & 35.27$\pm$1.02\%  \\
4 &  \textbf{71.63$\pm$0.23\%} &  \textbf{69.37$\pm$0.50\%} & 67.36$\pm$0.25\% & 64.53$\pm$0.10\% & 62.27$\pm$0.26\% & 58.56$\pm$0.21\% & 52.47$\pm$0.22\% & 35.33$\pm$1.02\%  \\
5 & 71.62$\pm$0.18\% & 69.36$\pm$0.50\% &  \textbf{67.38$\pm$0.21\%} & 64.54$\pm$0.10\% & 62.28$\pm$0.28\% & 58.57$\pm$0.23\% & 52.51$\pm$0.22\% & 35.39$\pm$1.03\%  \\
\midrule
PLL & 69.30$\pm$0.20\% & 67.25$\pm$0.49\% & 67.12$\pm$0.22\% &  \textbf{64.88$\pm$0.16\%} &  \textbf{63.10$\pm$0.02\%} &  \textbf{60.40$\pm$0.22\%} &  \textbf{55.71$\pm$0.16\%} &  \textbf{38.92$\pm$1.46\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.01$\pm$0.17\%} & 79.97$\pm$0.17\% & 66.83$\pm$1.09\% & 49.77$\pm$1.43\% & 42.84$\pm$1.18\% & 32.19$\pm$1.78\% & 20.62$\pm$0.12\% & 10.33$\pm$1.00\%  \\
2 & 87.75$\pm$0.29\% & 81.96$\pm$0.66\% & 72.58$\pm$0.74\% & 59.31$\pm$3.68\% & 53.43$\pm$3.19\% & 44.41$\pm$2.78\% & 28.53$\pm$3.12\% & 13.59$\pm$1.17\%  \\
3 & 87.75$\pm$0.24\% & 82.45$\pm$0.85\% & 74.02$\pm$1.56\% & 61.57$\pm$3.36\% & 54.58$\pm$2.39\% & 45.29$\pm$2.74\% & 30.03$\pm$2.58\% & 14.87$\pm$1.61\%  \\
4 & 87.55$\pm$0.16\% & 82.29$\pm$1.03\% &  \textbf{74.61$\pm$2.04\%} & 62.19$\pm$3.36\% & 54.97$\pm$2.05\% &  \textbf{45.46$\pm$2.86\%} & 30.39$\pm$2.46\% & 15.00$\pm$1.86\%  \\
5 & 87.09$\pm$0.30\% &  \textbf{82.48$\pm$1.21\%} & 74.58$\pm$2.17\% &  \textbf{62.55$\pm$3.20\%} &  \textbf{55.03$\pm$1.89\%} & 45.23$\pm$2.62\% &  \textbf{30.49$\pm$2.47\%} & 14.97$\pm$1.92\%  \\
\midrule
PLL & 85.23$\pm$0.18\% & 78.37$\pm$0.72\% & 70.23$\pm$1.09\% & 59.77$\pm$3.86\% & 54.71$\pm$2.20\% & 44.80$\pm$1.85\% & 28.76$\pm$1.96\% &  \textbf{15.59$\pm$1.45\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.46$\pm$0.03\% & 61.74$\pm$0.16\% & 58.06$\pm$0.10\% & 52.97$\pm$0.10\% & 49.49$\pm$0.12\% & 43.97$\pm$0.21\% & 34.79$\pm$0.11\% & 18.46$\pm$0.38\%  \\
2 &  \textbf{63.52$\pm$0.05\%} &  \textbf{62.31$\pm$0.06\%} &  \textbf{60.00$\pm$0.22\%} & 55.85$\pm$1.39\% & 53.86$\pm$0.54\% & 50.90$\pm$0.41\% & 41.82$\pm$3.47\% & 22.22$\pm$3.52\%  \\
3 & 63.28$\pm$0.08\% & 62.19$\pm$0.08\% & 59.95$\pm$0.19\% & 55.79$\pm$1.41\% & 53.85$\pm$0.56\% & 50.86$\pm$0.44\% & 41.80$\pm$3.47\% & 22.21$\pm$3.49\%  \\
4 & 63.13$\pm$0.04\% & 62.07$\pm$0.01\% & 59.89$\pm$0.15\% & 55.74$\pm$1.42\% & 53.80$\pm$0.53\% & 50.82$\pm$0.45\% & 41.78$\pm$3.49\% & 22.20$\pm$3.49\%  \\
5 & 62.98$\pm$0.08\% & 61.93$\pm$0.01\% & 59.84$\pm$0.16\% & 55.71$\pm$1.42\% & 53.79$\pm$0.54\% & 50.83$\pm$0.45\% & 41.77$\pm$3.51\% & 22.20$\pm$3.49\%  \\
\midrule
PLL & 63.36$\pm$0.14\% & 61.74$\pm$0.21\% & 59.97$\pm$0.25\% &  \textbf{56.55$\pm$1.52\%} &  \textbf{55.59$\pm$0.68\%} &  \textbf{53.78$\pm$0.23\%} &  \textbf{45.67$\pm$4.76\%} &  \textbf{24.38$\pm$5.95\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 42.62$\pm$0.06\% & 33.97$\pm$0.12\% & 24.35$\pm$0.31\% & 15.23$\pm$0.26\% & 11.51$\pm$0.25\% & 8.59$\pm$0.09\% & 5.07$\pm$0.20\% & 2.36$\pm$0.08\%  \\
2 & 42.97$\pm$0.15\% & 35.63$\pm$0.24\% & 27.24$\pm$0.50\% & 18.65$\pm$0.66\% & 12.42$\pm$0.67\% & 9.16$\pm$0.78\% & 5.19$\pm$0.35\% &  \textbf{2.55$\pm$0.16\%}  \\
3 &  \textbf{43.03$\pm$0.18\%} & 36.78$\pm$0.37\% & 27.97$\pm$0.68\% & 19.12$\pm$1.01\% & 12.50$\pm$0.74\% & 9.29$\pm$1.11\% & 5.29$\pm$0.42\% & 2.55$\pm$0.22\%  \\
4 & 42.92$\pm$0.09\% & 37.33$\pm$0.27\% & 28.25$\pm$0.82\% &  \textbf{19.19$\pm$1.07\%} &  \textbf{12.56$\pm$0.79\%} & 9.45$\pm$1.38\% & 5.29$\pm$0.43\% & 2.55$\pm$0.21\%  \\
5 & 42.82$\pm$0.07\% &  \textbf{37.62$\pm$0.38\%} &  \textbf{28.34$\pm$1.02\%} & 19.07$\pm$1.07\% & 12.55$\pm$0.81\% &  \textbf{9.52$\pm$1.37\%} &  \textbf{5.30$\pm$0.42\%} & 2.55$\pm$0.18\%  \\
\midrule
PLL & 41.30$\pm$0.06\% & 34.85$\pm$0.40\% & 28.30$\pm$0.38\% & 19.00$\pm$0.60\% & 12.33$\pm$0.93\% & 8.49$\pm$1.35\% & 5.22$\pm$0.62\% & 2.47$\pm$0.25\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.08$\pm$0.03\% & 93.49$\pm$0.25\% & 90.46$\pm$0.30\% & 84.37$\pm$0.83\% & 78.80$\pm$0.87\% & 67.78$\pm$1.17\% & 47.45$\pm$1.78\% & 16.44$\pm$0.99\%  \\
2 &  \textbf{95.14$\pm$0.05\%} &  \textbf{93.91$\pm$0.32\%} &  \textbf{90.98$\pm$0.24\%} & 85.56$\pm$0.78\% & 80.01$\pm$0.71\% & 68.80$\pm$1.17\% & 49.65$\pm$1.76\% & 18.43$\pm$1.48\%  \\
3 & 95.14$\pm$0.03\% & 93.89$\pm$0.25\% & 90.84$\pm$0.22\% & 85.81$\pm$1.07\% & 80.40$\pm$0.72\% & 69.26$\pm$1.21\% & 49.85$\pm$1.89\% & 18.74$\pm$1.60\%  \\
4 & 95.05$\pm$0.05\% & 93.91$\pm$0.31\% & 90.78$\pm$0.22\% & 85.93$\pm$1.02\% & 80.45$\pm$0.83\% & 69.45$\pm$0.96\% & 50.10$\pm$1.87\% & 18.84$\pm$1.96\%  \\
5 & 94.93$\pm$0.08\% & 93.80$\pm$0.24\% & 90.75$\pm$0.19\% &  \textbf{86.00$\pm$1.04\%} & 80.59$\pm$0.85\% & 69.64$\pm$0.77\% & 50.12$\pm$1.85\% & 18.84$\pm$1.91\%  \\
\midrule
PLL & 94.35$\pm$0.16\% & 92.68$\pm$0.50\% & 89.73$\pm$0.52\% & 85.52$\pm$2.40\% &  \textbf{81.20$\pm$0.65\%} &  \textbf{70.91$\pm$1.00\%} &  \textbf{51.50$\pm$2.92\%} &  \textbf{20.01$\pm$1.66\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.65$\pm$0.03\% & 81.73$\pm$0.22\% & 77.97$\pm$0.24\% & 72.64$\pm$0.30\% & 69.58$\pm$0.07\% & 63.71$\pm$0.58\% & 52.62$\pm$0.75\% & 28.39$\pm$1.56\%  \\
2 &  \textbf{83.69$\pm$0.06\%} &  \textbf{82.01$\pm$0.17\%} &  \textbf{78.17$\pm$0.18\%} & 72.92$\pm$0.11\% & 69.85$\pm$0.14\% & 64.04$\pm$0.64\% & 53.04$\pm$0.92\% & 28.73$\pm$1.81\%  \\
3 & 83.59$\pm$0.09\% & 81.93$\pm$0.23\% & 78.13$\pm$0.19\% &  \textbf{72.96$\pm$0.14\%} & 69.91$\pm$0.18\% & 64.09$\pm$0.64\% & 53.05$\pm$1.00\% & 28.75$\pm$1.80\%  \\
4 & 83.59$\pm$0.06\% & 81.84$\pm$0.24\% & 78.05$\pm$0.14\% & 72.96$\pm$0.13\% & 69.91$\pm$0.22\% & 64.09$\pm$0.61\% & 53.08$\pm$0.91\% &  \textbf{28.78$\pm$1.79\%}  \\
5 & 83.55$\pm$0.04\% & 81.81$\pm$0.22\% & 78.02$\pm$0.12\% & 72.93$\pm$0.17\% &  \textbf{69.94$\pm$0.26\%} & 64.03$\pm$0.62\% & 53.07$\pm$0.86\% & 28.65$\pm$1.81\%  \\
\midrule
PLL & 82.64$\pm$0.25\% & 80.20$\pm$0.29\% & 76.08$\pm$1.16\% & 71.65$\pm$0.97\% & 69.61$\pm$1.70\% &  \textbf{65.36$\pm$1.49\%} &  \textbf{54.24$\pm$1.23\%} & 28.67$\pm$2.73\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 71.20$\pm$0.02\% & 66.72$\pm$0.19\% & 61.01$\pm$0.16\% & 53.95$\pm$0.22\% & 48.46$\pm$0.06\% & 41.28$\pm$0.10\% & 29.81$\pm$0.36\% & 13.89$\pm$0.27\%  \\
2 & 72.25$\pm$0.06\% & 69.67$\pm$0.19\% & 66.36$\pm$0.29\% & 62.48$\pm$0.15\% & 59.26$\pm$0.60\% & 53.96$\pm$0.31\% & 43.38$\pm$0.28\% & 22.69$\pm$0.81\%  \\
3 & 72.44$\pm$0.03\% & 69.84$\pm$0.18\% & 66.68$\pm$0.14\% & 62.68$\pm$0.08\% & 59.45$\pm$0.62\% & 54.12$\pm$0.36\% & 44.06$\pm$0.62\% & 23.33$\pm$0.67\%  \\
4 &  \textbf{72.47$\pm$0.11\%} & 69.98$\pm$0.26\% & 66.77$\pm$0.14\% & 62.78$\pm$0.09\% & 59.60$\pm$0.62\% & 54.27$\pm$0.32\% & 44.30$\pm$0.63\% & 23.60$\pm$0.72\%  \\
5 & 72.45$\pm$0.14\% &  \textbf{70.04$\pm$0.22\%} & 66.85$\pm$0.11\% & 62.85$\pm$0.17\% & 59.68$\pm$0.59\% & 54.40$\pm$0.32\% & 44.55$\pm$0.69\% & 23.74$\pm$0.77\%  \\
\midrule
PLL & 69.90$\pm$0.12\% & 68.57$\pm$0.21\% &  \textbf{67.50$\pm$0.27\%} &  \textbf{64.65$\pm$0.30\%} &  \textbf{62.26$\pm$0.38\%} &  \textbf{58.38$\pm$0.35\%} &  \textbf{49.89$\pm$0.71\%} &  \textbf{28.20$\pm$1.41\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.24$\pm$0.16\%} & 81.83$\pm$0.41\% & 70.20$\pm$0.42\% & 55.36$\pm$1.00\% & 46.60$\pm$1.77\% & 35.72$\pm$1.45\% & 24.97$\pm$0.28\% & 10.07$\pm$0.18\%  \\
2 & 87.97$\pm$0.09\% & 83.82$\pm$0.35\% & 75.75$\pm$0.37\% & 64.31$\pm$0.63\% & 55.78$\pm$2.44\% & 45.72$\pm$2.78\% & 32.25$\pm$1.00\% & 12.39$\pm$1.09\%  \\
3 & 87.61$\pm$0.23\% & 84.54$\pm$0.51\% & 77.81$\pm$0.33\% & 67.39$\pm$1.04\% & 57.42$\pm$2.13\% & 48.24$\pm$2.20\% & 33.59$\pm$0.93\% & 13.33$\pm$1.47\%  \\
4 & 87.25$\pm$0.14\% &  \textbf{84.61$\pm$0.35\%} & 78.24$\pm$0.56\% & 68.14$\pm$1.39\% & 58.20$\pm$1.80\% & 49.05$\pm$1.51\% & 33.76$\pm$1.01\% & 13.86$\pm$1.74\%  \\
5 & 86.60$\pm$0.12\% & 84.61$\pm$0.42\% & 78.59$\pm$0.73\% & 68.43$\pm$1.27\% & 58.37$\pm$1.85\% & 48.95$\pm$1.48\% & 33.66$\pm$0.86\% & 14.12$\pm$1.69\%  \\
\midrule
PLL & 85.56$\pm$0.44\% & 81.11$\pm$0.53\% &  \textbf{79.02$\pm$0.94\%} &  \textbf{72.48$\pm$2.64\%} &  \textbf{64.87$\pm$2.76\%} &  \textbf{54.31$\pm$1.04\%} &  \textbf{41.47$\pm$1.25\%} &  \textbf{15.23$\pm$2.53\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.60$\pm$0.03\% & 61.95$\pm$0.12\% & 58.22$\pm$0.25\% & 52.88$\pm$0.24\% & 48.83$\pm$0.11\% & 43.01$\pm$0.13\% & 33.23$\pm$0.75\% & 15.88$\pm$0.22\%  \\
2 &  \textbf{63.66$\pm$0.05\%} &  \textbf{62.41$\pm$0.19\%} & 59.86$\pm$0.31\% & 56.24$\pm$0.18\% & 53.45$\pm$0.21\% & 49.62$\pm$0.28\% & 39.57$\pm$3.93\% & 21.95$\pm$3.54\%  \\
3 & 63.38$\pm$0.06\% & 62.27$\pm$0.15\% & 59.79$\pm$0.29\% & 56.25$\pm$0.21\% & 53.47$\pm$0.23\% & 49.70$\pm$0.31\% & 39.74$\pm$3.96\% & 22.18$\pm$3.64\%  \\
4 & 63.27$\pm$0.04\% & 62.14$\pm$0.17\% & 59.70$\pm$0.28\% & 56.26$\pm$0.21\% & 53.49$\pm$0.22\% & 49.76$\pm$0.29\% & 39.85$\pm$4.04\% & 22.33$\pm$3.74\%  \\
5 & 63.12$\pm$0.04\% & 62.08$\pm$0.12\% & 59.65$\pm$0.26\% & 56.26$\pm$0.19\% & 53.51$\pm$0.22\% & 49.83$\pm$0.28\% & 39.95$\pm$4.08\% & 22.45$\pm$3.81\%  \\
\midrule
PLL & 63.41$\pm$0.03\% & 61.82$\pm$0.15\% &  \textbf{60.10$\pm$0.41\%} &  \textbf{57.85$\pm$0.11\%} &  \textbf{55.89$\pm$0.33\%} &  \textbf{53.26$\pm$0.04\%} &  \textbf{43.58$\pm$6.13\%} &  \textbf{27.06$\pm$7.03\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{43.30$\pm$0.00\%} & 37.62$\pm$0.23\% & 29.05$\pm$0.04\% & 19.77$\pm$0.22\% & 15.44$\pm$0.29\% & 11.40$\pm$0.19\% & 6.77$\pm$0.13\% & 3.16$\pm$0.27\%  \\
2 & 42.87$\pm$0.10\% &  \textbf{39.05$\pm$0.09\%} & 32.19$\pm$0.25\% & 23.10$\pm$0.25\% & 18.71$\pm$0.36\% & 13.75$\pm$0.09\% & 8.31$\pm$0.18\% & 3.47$\pm$0.43\%  \\
3 & 41.74$\pm$0.12\% & 38.54$\pm$0.36\% &  \textbf{32.83$\pm$0.54\%} & 24.28$\pm$0.26\% & 19.20$\pm$0.60\% & 14.58$\pm$0.05\% & 8.64$\pm$0.18\% &  \textbf{3.57$\pm$0.53\%}  \\
4 & 40.37$\pm$0.13\% & 37.44$\pm$0.34\% & 32.49$\pm$0.55\% &  \textbf{24.34$\pm$0.27\%} & 19.21$\pm$0.87\% & 14.70$\pm$0.16\% & 8.69$\pm$0.20\% & 3.54$\pm$0.54\%  \\
5 & 39.03$\pm$0.19\% & 36.20$\pm$0.27\% & 31.76$\pm$0.58\% & 23.91$\pm$0.37\% & 19.05$\pm$0.77\% & 14.61$\pm$0.20\% & 8.59$\pm$0.29\% & 3.46$\pm$0.53\%  \\
\midrule
PLL & 40.60$\pm$0.36\% & 35.96$\pm$0.20\% & 30.32$\pm$0.45\% & 23.65$\pm$0.45\% &  \textbf{19.43$\pm$0.75\%} &  \textbf{15.18$\pm$0.95\%} &  \textbf{8.80$\pm$0.12\%} & 3.26$\pm$0.62\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.08$\pm$0.03\% & 93.49$\pm$0.16\% & 91.13$\pm$0.42\% & 87.96$\pm$0.19\% & 84.60$\pm$0.56\% & 80.80$\pm$0.55\% & 69.74$\pm$0.41\% & 46.04$\pm$0.60\%  \\
2 &  \textbf{95.14$\pm$0.05\%} &  \textbf{93.74$\pm$0.23\%} & 91.78$\pm$0.42\% & 88.56$\pm$0.47\% & 85.60$\pm$0.68\% & 81.45$\pm$0.36\% & 71.31$\pm$0.69\% & 47.77$\pm$1.18\%  \\
3 & 95.14$\pm$0.03\% & 93.63$\pm$0.32\% & 91.92$\pm$0.31\% & 88.69$\pm$0.65\% & 85.81$\pm$0.90\% & 81.36$\pm$0.35\% & 71.58$\pm$0.85\% & 48.23$\pm$1.51\%  \\
4 & 95.05$\pm$0.05\% & 93.53$\pm$0.26\% &  \textbf{91.97$\pm$0.29\%} & 88.75$\pm$0.67\% &  \textbf{86.06$\pm$0.88\%} & 81.57$\pm$0.38\% & 71.66$\pm$0.76\% & 48.43$\pm$1.48\%  \\
5 & 94.93$\pm$0.08\% & 93.49$\pm$0.12\% & 91.97$\pm$0.14\% &  \textbf{88.79$\pm$0.62\%} & 86.06$\pm$1.04\% & 81.55$\pm$0.27\% & 71.68$\pm$0.67\% & 48.48$\pm$1.41\%  \\
\midrule
PLL & 94.35$\pm$0.16\% & 92.72$\pm$0.57\% & 91.51$\pm$0.57\% & 88.61$\pm$0.71\% & 85.62$\pm$2.28\% &  \textbf{82.53$\pm$0.28\%} &  \textbf{73.64$\pm$1.58\%} &  \textbf{51.69$\pm$3.19\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.65$\pm$0.03\% & 81.77$\pm$0.13\% & 78.60$\pm$0.39\% & 74.50$\pm$0.29\% & 71.48$\pm$0.13\% & 66.48$\pm$0.74\% & 57.47$\pm$0.44\% &  \textbf{34.42$\pm$0.16\%}  \\
2 &  \textbf{83.69$\pm$0.06\%} &  \textbf{82.03$\pm$0.34\%} &  \textbf{78.79$\pm$0.41\%} &  \textbf{74.75$\pm$0.26\%} & 71.68$\pm$0.11\% & 66.81$\pm$0.73\% & 57.53$\pm$0.33\% & 34.39$\pm$0.13\%  \\
3 & 83.59$\pm$0.09\% & 81.91$\pm$0.31\% & 78.77$\pm$0.40\% & 74.75$\pm$0.27\% &  \textbf{71.70$\pm$0.16\%} & 66.78$\pm$0.70\% & 57.45$\pm$0.28\% & 34.36$\pm$0.14\%  \\
4 & 83.59$\pm$0.06\% & 81.90$\pm$0.30\% & 78.76$\pm$0.37\% & 74.70$\pm$0.31\% & 71.63$\pm$0.19\% & 66.80$\pm$0.65\% & 57.43$\pm$0.32\% & 34.32$\pm$0.16\%  \\
5 & 83.55$\pm$0.04\% & 81.82$\pm$0.32\% & 78.71$\pm$0.39\% & 74.64$\pm$0.27\% & 71.57$\pm$0.20\% & 66.87$\pm$0.69\% & 57.43$\pm$0.33\% & 34.25$\pm$0.18\%  \\
\midrule
PLL & 82.64$\pm$0.25\% & 80.41$\pm$0.71\% & 76.47$\pm$0.44\% & 73.29$\pm$0.65\% & 70.59$\pm$0.18\% &  \textbf{67.80$\pm$1.06\%} &  \textbf{58.23$\pm$0.31\%} & 32.47$\pm$1.37\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 71.20$\pm$0.02\% & 67.18$\pm$0.06\% & 62.92$\pm$0.37\% & 57.28$\pm$0.14\% & 53.12$\pm$0.17\% & 47.33$\pm$0.03\% & 37.33$\pm$0.28\% & 19.89$\pm$0.13\%  \\
2 & 72.25$\pm$0.06\% & 70.21$\pm$0.12\% & 67.52$\pm$0.09\% & 64.52$\pm$0.11\% & 62.35$\pm$0.25\% & 58.50$\pm$0.30\% & 51.96$\pm$0.68\% & 34.94$\pm$0.47\%  \\
3 & 72.44$\pm$0.03\% & 70.45$\pm$0.10\% & 67.72$\pm$0.06\% & 64.69$\pm$0.12\% & 62.53$\pm$0.23\% & 58.73$\pm$0.24\% & 52.29$\pm$0.60\% & 35.99$\pm$0.53\%  \\
4 &  \textbf{72.47$\pm$0.11\%} & 70.56$\pm$0.17\% & 67.73$\pm$0.08\% & 64.82$\pm$0.18\% & 62.60$\pm$0.24\% & 58.88$\pm$0.23\% & 52.51$\pm$0.58\% & 36.39$\pm$0.51\%  \\
5 & 72.45$\pm$0.14\% &  \textbf{70.63$\pm$0.17\%} & 67.72$\pm$0.13\% & 64.87$\pm$0.19\% & 62.67$\pm$0.24\% & 58.95$\pm$0.27\% & 52.66$\pm$0.55\% & 36.58$\pm$0.54\%  \\
\midrule
PLL & 69.90$\pm$0.12\% & 69.13$\pm$0.18\% &  \textbf{67.93$\pm$0.10\%} &  \textbf{65.76$\pm$0.19\%} &  \textbf{64.08$\pm$0.11\%} &  \textbf{61.41$\pm$0.17\%} &  \textbf{57.02$\pm$0.19\%} &  \textbf{41.18$\pm$1.27\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.24$\pm$0.16\%} & 81.57$\pm$0.58\% & 69.77$\pm$1.04\% & 55.42$\pm$2.00\% & 48.04$\pm$1.45\% & 37.97$\pm$0.23\% & 25.29$\pm$0.21\% & 11.60$\pm$1.53\%  \\
2 & 87.97$\pm$0.09\% & 83.95$\pm$1.07\% & 76.80$\pm$0.26\% & 66.37$\pm$2.47\% & 58.33$\pm$2.16\% & 48.66$\pm$1.08\% & 34.28$\pm$0.68\% & 14.97$\pm$2.28\%  \\
3 & 87.61$\pm$0.23\% & 84.77$\pm$0.76\% & 78.20$\pm$0.40\% & 67.35$\pm$2.00\% & 61.27$\pm$2.60\% & 51.60$\pm$1.35\% & 35.62$\pm$1.23\% & 15.52$\pm$1.85\%  \\
4 & 87.25$\pm$0.14\% &  \textbf{84.80$\pm$0.49\%} & 78.69$\pm$0.73\% & 67.58$\pm$2.04\% & 62.81$\pm$2.76\% & 52.39$\pm$1.90\% & 36.14$\pm$1.17\% & 15.78$\pm$1.74\%  \\
5 & 86.60$\pm$0.12\% & 84.67$\pm$0.46\% & 78.66$\pm$0.70\% & 67.91$\pm$1.62\% & 63.24$\pm$2.94\% & 52.48$\pm$2.19\% & 36.34$\pm$1.13\% & 15.78$\pm$1.74\%  \\
\midrule
PLL & 85.56$\pm$0.44\% & 81.41$\pm$0.41\% &  \textbf{79.74$\pm$0.32\%} &  \textbf{73.56$\pm$1.51\%} &  \textbf{66.73$\pm$2.47\%} &  \textbf{59.67$\pm$1.68\%} &  \textbf{42.71$\pm$2.37\%} &  \textbf{17.97$\pm$4.24\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.60$\pm$0.03\% & 62.08$\pm$0.09\% & 58.54$\pm$0.22\% & 53.82$\pm$0.21\% & 50.21$\pm$0.09\% & 44.87$\pm$0.19\% & 36.15$\pm$0.25\% & 18.91$\pm$0.23\%  \\
2 &  \textbf{63.66$\pm$0.05\%} &  \textbf{62.61$\pm$0.09\%} &  \textbf{60.20$\pm$0.03\%} & 56.98$\pm$0.09\% & 54.72$\pm$0.25\% & 51.24$\pm$0.31\% & 44.59$\pm$0.04\% & 28.08$\pm$0.19\%  \\
3 & 63.38$\pm$0.06\% & 62.48$\pm$0.07\% & 60.09$\pm$0.04\% & 57.01$\pm$0.08\% & 54.75$\pm$0.18\% & 51.31$\pm$0.35\% & 44.82$\pm$0.01\% & 28.30$\pm$0.20\%  \\
4 & 63.27$\pm$0.04\% & 62.39$\pm$0.03\% & 59.98$\pm$0.07\% & 56.98$\pm$0.08\% & 54.75$\pm$0.21\% & 51.32$\pm$0.35\% & 44.90$\pm$0.06\% & 28.48$\pm$0.19\%  \\
5 & 63.12$\pm$0.04\% & 62.31$\pm$0.09\% & 59.94$\pm$0.06\% & 56.98$\pm$0.09\% & 54.78$\pm$0.20\% & 51.33$\pm$0.36\% & 45.00$\pm$0.06\% & 28.56$\pm$0.19\%  \\
\midrule
PLL & 63.41$\pm$0.03\% & 61.98$\pm$0.18\% & 60.16$\pm$0.07\% &  \textbf{57.98$\pm$0.25\%} &  \textbf{56.22$\pm$0.07\%} &  \textbf{54.04$\pm$0.14\%} &  \textbf{49.17$\pm$0.10\%} &  \textbf{34.73$\pm$0.58\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{43.30$\pm$0.00\%} & 37.53$\pm$0.40\% & 28.93$\pm$0.27\% & 19.92$\pm$0.11\% & 15.40$\pm$0.24\% & 10.75$\pm$0.22\% & 6.30$\pm$0.29\% & 2.79$\pm$0.17\%  \\
2 & 42.87$\pm$0.10\% &  \textbf{39.15$\pm$0.11\%} & 31.79$\pm$0.21\% & 23.35$\pm$0.21\% & 18.36$\pm$0.18\% & 13.52$\pm$0.23\% & 7.74$\pm$0.40\% & 3.20$\pm$0.25\%  \\
3 & 41.74$\pm$0.12\% & 38.87$\pm$0.02\% &  \textbf{32.24$\pm$0.23\%} &  \textbf{24.20$\pm$0.14\%} & 19.25$\pm$0.25\% & 14.16$\pm$0.50\% & 8.09$\pm$0.53\% & 3.34$\pm$0.32\%  \\
4 & 40.37$\pm$0.13\% & 38.07$\pm$0.02\% & 31.96$\pm$0.46\% & 24.11$\pm$0.07\% & 19.47$\pm$0.34\% & 14.31$\pm$0.52\% & 8.24$\pm$0.67\% & 3.35$\pm$0.36\%  \\
5 & 39.03$\pm$0.19\% & 36.91$\pm$0.15\% & 31.12$\pm$0.21\% & 23.72$\pm$0.12\% & 19.24$\pm$0.14\% & 14.15$\pm$0.68\% & 8.20$\pm$0.80\% & 3.39$\pm$0.41\%  \\
\midrule
PLL & 40.60$\pm$0.36\% & 36.20$\pm$0.09\% & 30.18$\pm$0.31\% & 24.00$\pm$0.18\% &  \textbf{20.25$\pm$0.31\%} &  \textbf{15.37$\pm$0.31\%} &  \textbf{8.93$\pm$1.12\%} &  \textbf{3.73$\pm$0.61\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 95.08$\pm$0.03\% & 93.64$\pm$0.23\% & 91.13$\pm$0.24\% & 87.69$\pm$0.41\% & 85.08$\pm$0.71\% & 80.32$\pm$1.11\% & 70.97$\pm$0.95\% & 45.18$\pm$0.94\%  \\
2 &  \textbf{95.14$\pm$0.05\%} &  \textbf{93.74$\pm$0.27\%} & 91.65$\pm$0.61\% & 88.33$\pm$0.42\% & 86.04$\pm$0.36\% & 80.91$\pm$0.96\% & 72.04$\pm$0.60\% & 46.74$\pm$1.32\%  \\
3 & 95.14$\pm$0.03\% & 93.57$\pm$0.34\% &  \textbf{91.67$\pm$0.61\%} & 88.56$\pm$0.59\% & 86.16$\pm$0.26\% & 80.89$\pm$0.88\% & 72.24$\pm$0.70\% & 47.02$\pm$1.08\%  \\
4 & 95.05$\pm$0.05\% & 93.55$\pm$0.24\% & 91.67$\pm$0.63\% & 88.61$\pm$0.49\% & 86.39$\pm$0.19\% & 80.86$\pm$0.87\% & 72.35$\pm$0.78\% & 47.41$\pm$1.21\%  \\
5 & 94.93$\pm$0.08\% & 93.57$\pm$0.27\% & 91.61$\pm$0.69\% & 88.61$\pm$0.40\% & 86.44$\pm$0.28\% & 80.84$\pm$0.93\% & 72.20$\pm$0.95\% & 47.48$\pm$1.26\%  \\
\midrule
PLL & 94.35$\pm$0.16\% & 92.70$\pm$0.12\% & 90.78$\pm$0.71\% &  \textbf{88.67$\pm$0.76\%} &  \textbf{87.23$\pm$0.62\%} &  \textbf{81.32$\pm$0.72\%} &  \textbf{72.47$\pm$2.65\%} &  \textbf{48.68$\pm$2.60\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 83.65$\pm$0.03\% & 81.65$\pm$0.17\% & 78.50$\pm$0.20\% & 74.38$\pm$0.18\% & 71.22$\pm$0.28\% & 66.54$\pm$0.33\% & 57.43$\pm$0.73\% & 35.15$\pm$1.09\%  \\
2 &  \textbf{83.69$\pm$0.06\%} &  \textbf{81.88$\pm$0.10\%} &  \textbf{78.69$\pm$0.21\%} & 74.87$\pm$0.47\% & 71.33$\pm$0.41\% & 66.83$\pm$0.27\% & 57.79$\pm$0.89\% &  \textbf{35.28$\pm$1.16\%}  \\
3 & 83.59$\pm$0.09\% & 81.74$\pm$0.14\% & 78.63$\pm$0.27\% & 74.86$\pm$0.55\% & 71.41$\pm$0.44\% & 66.80$\pm$0.23\% & 57.70$\pm$1.05\% & 35.27$\pm$1.30\%  \\
4 & 83.59$\pm$0.06\% & 81.72$\pm$0.14\% & 78.57$\pm$0.27\% &  \textbf{74.88$\pm$0.51\%} & 71.45$\pm$0.42\% & 66.78$\pm$0.23\% & 57.72$\pm$1.09\% & 35.27$\pm$1.31\%  \\
5 & 83.55$\pm$0.04\% & 81.71$\pm$0.11\% & 78.54$\pm$0.29\% & 74.88$\pm$0.51\% &  \textbf{71.50$\pm$0.40\%} & 66.79$\pm$0.23\% & 57.71$\pm$1.09\% & 35.27$\pm$1.25\%  \\
\midrule
PLL & 82.64$\pm$0.25\% & 80.41$\pm$0.21\% & 75.86$\pm$0.49\% & 73.98$\pm$1.23\% & 70.80$\pm$0.94\% &  \textbf{68.01$\pm$0.90\%} &  \textbf{57.83$\pm$2.36\%} & 34.60$\pm$2.41\%  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 71.20$\pm$0.02\% & 67.28$\pm$0.17\% & 63.12$\pm$0.16\% & 57.15$\pm$0.11\% & 53.07$\pm$0.16\% & 46.98$\pm$0.24\% & 37.39$\pm$0.11\% & 19.93$\pm$0.31\%  \\
2 & 72.25$\pm$0.06\% & 70.38$\pm$0.16\% & 67.68$\pm$0.40\% & 64.52$\pm$0.18\% & 62.22$\pm$0.08\% & 58.61$\pm$0.54\% & 52.52$\pm$0.42\% & 34.98$\pm$0.37\%  \\
3 & 72.44$\pm$0.03\% & 70.74$\pm$0.19\% & 67.76$\pm$0.40\% & 64.66$\pm$0.13\% & 62.36$\pm$0.05\% & 58.86$\pm$0.51\% & 53.07$\pm$0.28\% & 36.28$\pm$0.17\%  \\
4 &  \textbf{72.47$\pm$0.11\%} & 70.85$\pm$0.16\% & 67.78$\pm$0.34\% & 64.75$\pm$0.17\% & 62.44$\pm$0.10\% & 58.92$\pm$0.48\% & 53.28$\pm$0.22\% & 36.58$\pm$0.11\%  \\
5 & 72.45$\pm$0.14\% &  \textbf{70.89$\pm$0.15\%} & 67.75$\pm$0.36\% & 64.81$\pm$0.13\% & 62.52$\pm$0.12\% & 58.98$\pm$0.51\% & 53.37$\pm$0.18\% & 36.83$\pm$0.10\%  \\
\midrule
PLL & 69.90$\pm$0.12\% & 69.20$\pm$0.05\% &  \textbf{68.00$\pm$0.23\%} &  \textbf{65.71$\pm$0.19\%} &  \textbf{63.85$\pm$0.23\%} &  \textbf{61.62$\pm$0.45\%} &  \textbf{57.10$\pm$0.10\%} &  \textbf{41.51$\pm$0.53\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{88.24$\pm$0.16\%} & 81.14$\pm$0.12\% & 70.62$\pm$1.32\% & 56.08$\pm$2.00\% & 49.08$\pm$1.38\% & 38.24$\pm$1.94\% & 24.93$\pm$0.44\% & 12.09$\pm$1.12\%  \\
2 & 87.97$\pm$0.09\% & 83.66$\pm$0.17\% & 76.60$\pm$0.57\% & 66.80$\pm$3.26\% & 60.33$\pm$2.80\% & 49.97$\pm$3.47\% & 36.08$\pm$1.81\% & 17.03$\pm$1.42\%  \\
3 & 87.61$\pm$0.23\% & 84.15$\pm$0.26\% & 78.04$\pm$0.49\% & 68.07$\pm$2.88\% & 62.06$\pm$1.72\% & 51.14$\pm$3.14\% & 36.67$\pm$1.74\% & 17.75$\pm$1.20\%  \\
4 & 87.25$\pm$0.14\% &  \textbf{84.28$\pm$0.32\%} & 78.56$\pm$0.65\% & 68.66$\pm$2.66\% & 62.09$\pm$1.37\% & 51.37$\pm$3.17\% & 36.70$\pm$1.63\% & 18.07$\pm$1.09\%  \\
5 & 86.60$\pm$0.12\% & 84.22$\pm$0.52\% & 78.95$\pm$1.07\% & 68.79$\pm$2.42\% & 62.06$\pm$1.10\% & 51.47$\pm$3.47\% & 36.73$\pm$1.64\% & 18.17$\pm$1.19\%  \\
\midrule
PLL & 85.56$\pm$0.44\% & 81.27$\pm$0.21\% &  \textbf{79.67$\pm$0.30\%} &  \textbf{74.93$\pm$2.52\%} &  \textbf{69.48$\pm$1.30\%} &  \textbf{59.93$\pm$1.54\%} &  \textbf{45.29$\pm$1.47\%} &  \textbf{20.59$\pm$2.17\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) & 63.60$\pm$0.03\% & 62.02$\pm$0.16\% & 58.53$\pm$0.11\% & 53.60$\pm$0.12\% & 50.25$\pm$0.15\% & 44.94$\pm$0.20\% & 35.84$\pm$0.20\% & 19.06$\pm$0.39\%  \\
2 &  \textbf{63.66$\pm$0.05\%} &  \textbf{62.58$\pm$0.01\%} &  \textbf{60.07$\pm$0.19\%} & 57.03$\pm$0.14\% & 54.64$\pm$0.24\% & 51.08$\pm$0.44\% & 44.21$\pm$0.20\% & 28.16$\pm$0.77\%  \\
3 & 63.38$\pm$0.06\% & 62.47$\pm$0.05\% & 59.98$\pm$0.24\% & 56.98$\pm$0.11\% & 54.68$\pm$0.22\% & 51.13$\pm$0.47\% & 44.36$\pm$0.27\% & 28.46$\pm$0.80\%  \\
4 & 63.27$\pm$0.04\% & 62.34$\pm$0.04\% & 59.92$\pm$0.30\% & 56.96$\pm$0.12\% & 54.67$\pm$0.17\% & 51.15$\pm$0.42\% & 44.49$\pm$0.28\% & 28.59$\pm$0.81\%  \\
5 & 63.12$\pm$0.04\% & 62.27$\pm$0.06\% & 59.89$\pm$0.29\% & 56.95$\pm$0.12\% & 54.68$\pm$0.18\% & 51.16$\pm$0.39\% & 44.56$\pm$0.32\% & 28.73$\pm$0.87\%  \\
\midrule
PLL & 63.41$\pm$0.03\% & 61.95$\pm$0.12\% & 59.93$\pm$0.21\% &  \textbf{57.94$\pm$0.12\%} &  \textbf{56.34$\pm$0.13\%} &  \textbf{53.97$\pm$0.29\%} &  \textbf{49.18$\pm$0.23\%} &  \textbf{35.36$\pm$1.76\%}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
Distillation Step & 0.0 & 0.1 & 0.3 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
1 (Teacher) &  \textbf{43.30$\pm$0.00\%} & 37.32$\pm$0.16\% & 28.72$\pm$0.26\% & 19.63$\pm$0.21\% & 15.18$\pm$0.32\% & 11.01$\pm$0.13\% & 6.18$\pm$0.20\% & 2.71$\pm$0.04\%  \\
2 & 42.87$\pm$0.10\% &  \textbf{39.03$\pm$0.06\%} & 31.85$\pm$0.22\% & 23.23$\pm$0.20\% & 18.32$\pm$0.47\% & 13.75$\pm$0.28\% & 7.71$\pm$0.25\% & 3.27$\pm$0.16\%  \\
3 & 41.74$\pm$0.12\% & 38.66$\pm$0.08\% &  \textbf{32.29$\pm$0.28\%} & 24.12$\pm$0.32\% & 19.12$\pm$0.62\% & 14.66$\pm$0.14\% & 7.95$\pm$0.20\% & 3.30$\pm$0.23\%  \\
4 & 40.37$\pm$0.13\% & 37.75$\pm$0.12\% & 31.99$\pm$0.14\% & 24.08$\pm$0.21\% & 19.06$\pm$0.72\% & 14.90$\pm$0.10\% & 7.91$\pm$0.28\% & 3.32$\pm$0.26\%  \\
5 & 39.03$\pm$0.19\% & 36.62$\pm$0.10\% & 31.24$\pm$0.20\% & 23.82$\pm$0.25\% & 18.78$\pm$0.72\% & 14.69$\pm$0.08\% & 7.84$\pm$0.40\% & 3.33$\pm$0.27\%  \\
\midrule
PLL & 40.60$\pm$0.36\% & 36.02$\pm$0.19\% & 30.40$\pm$0.42\% &  \textbf{24.64$\pm$0.29\%} &  \textbf{19.52$\pm$0.66\%} &  \textbf{15.30$\pm$0.44\%} &  \textbf{8.68$\pm$0.33\%} &  \textbf{3.36$\pm$0.32\%}  \\
\bottomrule
\end{tabular}
